PAUMER: Patch Pausing Transformer for Semantic Segmentation

We study the problem of improving the efficiency of segmentation transformers by using disparate amounts of computation for different parts of the image. Our method, PAUMER, accomplishes this by pausing computation for patches that are deemed to not need any more computation before the final decoder. We use the entropy of predictions computed from intermediate activations as the pausing criterion, and find this aligns well with semantics of the image. Our method has a unique advantage that a single network trained with the proposed strategy can be effortlessly adapted at inference to various run-time requirements by modulating its pausing parameters. On two standard segmentation datasets, Cityscapes and ADE20K, we show that our method operates with about a $50\%$ higher throughput with an mIoU drop of about $0.65\%$ and $4.6\%$ respectively.

==> figures/aggregate_all_classes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/remote/idiap.svm/temp.ml01/prabhuteja/miniconda/envs/vit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/remote/idiap.svm/temp.ml01/prabhuteja/miniconda/envs/vit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/remote/idiap.svm/temp.ml01/prabhuteja/miniconda/envs/vit/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.670054in}{2.055038in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.670054in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.670054in}{2.055038in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.055038in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497954in}{0.569767in}}%
\pgfpathlineto{\pgfqpoint{3.222646in}{0.569767in}}%
\pgfpathlineto{\pgfqpoint{3.222646in}{1.766181in}}%
\pgfpathlineto{\pgfqpoint{0.497954in}{1.766181in}}%
\pgfpathlineto{\pgfqpoint{0.497954in}{0.569767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725012in,y=0.437822in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.179127in,y=0.437822in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.633243in,y=0.437822in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.087358in,y=0.437822in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541473in,y=0.437822in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995588in,y=0.437822in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860300in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Auxiliary Decoder After Layer \#}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.566099in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=0.968315in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289968in, y=1.370532in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.167974in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Entropy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497954in}{0.569767in}}{\pgfqpoint{2.724692in}{1.196414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725012in}{0.624137in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.624137in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.624137in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.624137in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.624137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497954in}{0.569767in}}{\pgfqpoint{2.724692in}{1.196414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.543366in}{0.624238in}}{\pgfqpoint{0.725012in}{1.647379in}}{%
\pgfpathmoveto{\pgfqpoint{0.725012in}{0.624238in}}%
\pgfpathlineto{\pgfqpoint{0.694436in}{0.624238in}}%
\pgfpathlineto{\pgfqpoint{0.610424in}{0.634572in}}%
\pgfpathlineto{\pgfqpoint{0.556031in}{0.644907in}}%
\pgfpathlineto{\pgfqpoint{0.543366in}{0.655242in}}%
\pgfpathlineto{\pgfqpoint{0.554666in}{0.665577in}}%
\pgfpathlineto{\pgfqpoint{0.570596in}{0.675912in}}%
\pgfpathlineto{\pgfqpoint{0.585416in}{0.686246in}}%
\pgfpathlineto{\pgfqpoint{0.597623in}{0.696581in}}%
\pgfpathlineto{\pgfqpoint{0.607072in}{0.706916in}}%
\pgfpathlineto{\pgfqpoint{0.615348in}{0.717251in}}%
\pgfpathlineto{\pgfqpoint{0.623748in}{0.727585in}}%
\pgfpathlineto{\pgfqpoint{0.631405in}{0.737920in}}%
\pgfpathlineto{\pgfqpoint{0.638687in}{0.748255in}}%
\pgfpathlineto{\pgfqpoint{0.645127in}{0.758590in}}%
\pgfpathlineto{\pgfqpoint{0.652140in}{0.768924in}}%
\pgfpathlineto{\pgfqpoint{0.658532in}{0.779259in}}%
\pgfpathlineto{\pgfqpoint{0.663907in}{0.789594in}}%
\pgfpathlineto{\pgfqpoint{0.668416in}{0.799929in}}%
\pgfpathlineto{\pgfqpoint{0.672332in}{0.810263in}}%
\pgfpathlineto{\pgfqpoint{0.675545in}{0.820598in}}%
\pgfpathlineto{\pgfqpoint{0.678348in}{0.830933in}}%
\pgfpathlineto{\pgfqpoint{0.680692in}{0.841268in}}%
\pgfpathlineto{\pgfqpoint{0.682633in}{0.851602in}}%
\pgfpathlineto{\pgfqpoint{0.684191in}{0.861937in}}%
\pgfpathlineto{\pgfqpoint{0.685490in}{0.872272in}}%
\pgfpathlineto{\pgfqpoint{0.686622in}{0.882607in}}%
\pgfpathlineto{\pgfqpoint{0.687759in}{0.892941in}}%
\pgfpathlineto{\pgfqpoint{0.688544in}{0.903276in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.913611in}}%
\pgfpathlineto{\pgfqpoint{0.689461in}{0.923946in}}%
\pgfpathlineto{\pgfqpoint{0.690826in}{0.934280in}}%
\pgfpathlineto{\pgfqpoint{0.692288in}{0.944615in}}%
\pgfpathlineto{\pgfqpoint{0.693694in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{0.694922in}{0.965285in}}%
\pgfpathlineto{\pgfqpoint{0.696290in}{0.975620in}}%
\pgfpathlineto{\pgfqpoint{0.697503in}{0.985954in}}%
\pgfpathlineto{\pgfqpoint{0.698549in}{0.996289in}}%
\pgfpathlineto{\pgfqpoint{0.699420in}{1.006624in}}%
\pgfpathlineto{\pgfqpoint{0.700186in}{1.016959in}}%
\pgfpathlineto{\pgfqpoint{0.700859in}{1.027293in}}%
\pgfpathlineto{\pgfqpoint{0.701525in}{1.037628in}}%
\pgfpathlineto{\pgfqpoint{0.702043in}{1.047963in}}%
\pgfpathlineto{\pgfqpoint{0.702478in}{1.058298in}}%
\pgfpathlineto{\pgfqpoint{0.702972in}{1.068632in}}%
\pgfpathlineto{\pgfqpoint{0.703460in}{1.078967in}}%
\pgfpathlineto{\pgfqpoint{0.703934in}{1.089302in}}%
\pgfpathlineto{\pgfqpoint{0.704401in}{1.099637in}}%
\pgfpathlineto{\pgfqpoint{0.704855in}{1.109971in}}%
\pgfpathlineto{\pgfqpoint{0.705225in}{1.120306in}}%
\pgfpathlineto{\pgfqpoint{0.705499in}{1.130641in}}%
\pgfpathlineto{\pgfqpoint{0.705735in}{1.140976in}}%
\pgfpathlineto{\pgfqpoint{0.705835in}{1.151310in}}%
\pgfpathlineto{\pgfqpoint{0.705951in}{1.161645in}}%
\pgfpathlineto{\pgfqpoint{0.706082in}{1.171980in}}%
\pgfpathlineto{\pgfqpoint{0.706306in}{1.182315in}}%
\pgfpathlineto{\pgfqpoint{0.706533in}{1.192649in}}%
\pgfpathlineto{\pgfqpoint{0.706831in}{1.202984in}}%
\pgfpathlineto{\pgfqpoint{0.707287in}{1.213319in}}%
\pgfpathlineto{\pgfqpoint{0.707718in}{1.223654in}}%
\pgfpathlineto{\pgfqpoint{0.708120in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{0.708521in}{1.244323in}}%
\pgfpathlineto{\pgfqpoint{0.708865in}{1.254658in}}%
\pgfpathlineto{\pgfqpoint{0.709167in}{1.264993in}}%
\pgfpathlineto{\pgfqpoint{0.709494in}{1.275327in}}%
\pgfpathlineto{\pgfqpoint{0.709905in}{1.285662in}}%
\pgfpathlineto{\pgfqpoint{0.710340in}{1.295997in}}%
\pgfpathlineto{\pgfqpoint{0.710824in}{1.306332in}}%
\pgfpathlineto{\pgfqpoint{0.711293in}{1.316667in}}%
\pgfpathlineto{\pgfqpoint{0.711754in}{1.327001in}}%
\pgfpathlineto{\pgfqpoint{0.712247in}{1.337336in}}%
\pgfpathlineto{\pgfqpoint{0.712658in}{1.347671in}}%
\pgfpathlineto{\pgfqpoint{0.713178in}{1.358006in}}%
\pgfpathlineto{\pgfqpoint{0.713809in}{1.368340in}}%
\pgfpathlineto{\pgfqpoint{0.714355in}{1.378675in}}%
\pgfpathlineto{\pgfqpoint{0.714786in}{1.389010in}}%
\pgfpathlineto{\pgfqpoint{0.715297in}{1.399345in}}%
\pgfpathlineto{\pgfqpoint{0.715922in}{1.409679in}}%
\pgfpathlineto{\pgfqpoint{0.716716in}{1.420014in}}%
\pgfpathlineto{\pgfqpoint{0.717547in}{1.430349in}}%
\pgfpathlineto{\pgfqpoint{0.718406in}{1.440684in}}%
\pgfpathlineto{\pgfqpoint{0.719214in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{0.720003in}{1.461353in}}%
\pgfpathlineto{\pgfqpoint{0.720794in}{1.471688in}}%
\pgfpathlineto{\pgfqpoint{0.721577in}{1.482023in}}%
\pgfpathlineto{\pgfqpoint{0.722235in}{1.492357in}}%
\pgfpathlineto{\pgfqpoint{0.722768in}{1.502692in}}%
\pgfpathlineto{\pgfqpoint{0.723201in}{1.513027in}}%
\pgfpathlineto{\pgfqpoint{0.723604in}{1.523362in}}%
\pgfpathlineto{\pgfqpoint{0.723984in}{1.533696in}}%
\pgfpathlineto{\pgfqpoint{0.724287in}{1.544031in}}%
\pgfpathlineto{\pgfqpoint{0.724512in}{1.554366in}}%
\pgfpathlineto{\pgfqpoint{0.724683in}{1.564701in}}%
\pgfpathlineto{\pgfqpoint{0.724803in}{1.575035in}}%
\pgfpathlineto{\pgfqpoint{0.724889in}{1.585370in}}%
\pgfpathlineto{\pgfqpoint{0.724943in}{1.595705in}}%
\pgfpathlineto{\pgfqpoint{0.724974in}{1.606040in}}%
\pgfpathlineto{\pgfqpoint{0.724995in}{1.616375in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{1.626709in}}%
\pgfpathlineto{\pgfqpoint{0.725009in}{1.637044in}}%
\pgfpathlineto{\pgfqpoint{0.725011in}{1.647379in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.647379in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.647379in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.637044in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.626709in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.616375in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.606040in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.595705in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.585370in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.575035in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.564701in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.554366in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.544031in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.533696in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.523362in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.513027in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.502692in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.492357in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.482023in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.471688in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.461353in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.440684in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.430349in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.420014in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.409679in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.399345in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.389010in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.378675in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.368340in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.358006in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.347671in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.337336in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.327001in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.316667in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.306332in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.295997in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.285662in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.275327in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.264993in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.254658in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.244323in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.233988in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.223654in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.213319in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.202984in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.192649in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.182315in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.171980in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.161645in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.151310in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.140976in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.130641in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.120306in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.109971in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.099637in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.089302in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.078967in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.068632in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.058298in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.047963in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.037628in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.027293in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.016959in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.006624in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.996289in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.985954in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.975620in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.965285in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.944615in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.934280in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.923946in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.913611in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.903276in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.892941in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.882607in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.872272in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.861937in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.851602in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.841268in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.830933in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.820598in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.810263in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.799929in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.789594in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.779259in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.768924in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.758590in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.748255in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.737920in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.727585in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.717251in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.706916in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.696581in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.686246in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.675912in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.665577in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.655242in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.644907in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.634572in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.624238in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.624238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497954in}{0.569767in}}{\pgfqpoint{2.724692in}{1.196414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725012in}{0.624137in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.624137in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.624137in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.624137in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.624137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497954in}{0.569767in}}{\pgfqpoint{2.724692in}{1.196414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.725012in}{0.625837in}}{\pgfqpoint{0.784263in}{1.656999in}}{%
\pgfpathmoveto{\pgfqpoint{0.725378in}{0.625837in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.625837in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.636253in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.646669in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.657085in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.677916in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.688332in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.698748in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.709164in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.719579in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.729995in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.740411in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.750827in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.761242in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.771658in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.792490in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.802906in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.813321in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.823737in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.834153in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.844569in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.854984in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.865400in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.875816in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.886232in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.896648in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.907063in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.927895in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.938311in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.948726in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.959142in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.969558in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.979974in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{0.990390in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.000805in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.011221in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.021637in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.032053in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.042468in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.052884in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.063300in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.073716in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.084132in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.094547in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.104963in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.115379in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.136210in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.146626in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.157042in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.167458in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.177874in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.188289in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.209121in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.219537in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.229952in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.240368in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.250784in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.261200in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.271616in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.282031in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.292447in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.302863in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.313279in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.323694in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.334110in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.344526in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.354942in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.365358in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.375773in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.386189in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.396605in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.407021in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.417436in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.427852in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.438268in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.448684in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.469515in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.479931in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.490347in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.500763in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.511178in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.521594in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.532010in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.542426in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.552841in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.563257in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.573673in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.584089in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.594505in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.604920in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.615336in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.625752in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.636168in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.646583in}}%
\pgfpathlineto{\pgfqpoint{0.725012in}{1.656999in}}%
\pgfpathlineto{\pgfqpoint{0.725013in}{1.656999in}}%
\pgfpathlineto{\pgfqpoint{0.725013in}{1.656999in}}%
\pgfpathlineto{\pgfqpoint{0.725020in}{1.646583in}}%
\pgfpathlineto{\pgfqpoint{0.725040in}{1.636168in}}%
\pgfpathlineto{\pgfqpoint{0.725087in}{1.625752in}}%
\pgfpathlineto{\pgfqpoint{0.725192in}{1.615336in}}%
\pgfpathlineto{\pgfqpoint{0.725405in}{1.604920in}}%
\pgfpathlineto{\pgfqpoint{0.725814in}{1.594505in}}%
\pgfpathlineto{\pgfqpoint{0.726493in}{1.584089in}}%
\pgfpathlineto{\pgfqpoint{0.727508in}{1.573673in}}%
\pgfpathlineto{\pgfqpoint{0.728864in}{1.563257in}}%
\pgfpathlineto{\pgfqpoint{0.730621in}{1.552841in}}%
\pgfpathlineto{\pgfqpoint{0.732860in}{1.542426in}}%
\pgfpathlineto{\pgfqpoint{0.735518in}{1.532010in}}%
\pgfpathlineto{\pgfqpoint{0.738547in}{1.521594in}}%
\pgfpathlineto{\pgfqpoint{0.742037in}{1.511178in}}%
\pgfpathlineto{\pgfqpoint{0.745883in}{1.500763in}}%
\pgfpathlineto{\pgfqpoint{0.750012in}{1.490347in}}%
\pgfpathlineto{\pgfqpoint{0.754233in}{1.479931in}}%
\pgfpathlineto{\pgfqpoint{0.758412in}{1.469515in}}%
\pgfpathlineto{\pgfqpoint{0.762453in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{0.766157in}{1.448684in}}%
\pgfpathlineto{\pgfqpoint{0.769577in}{1.438268in}}%
\pgfpathlineto{\pgfqpoint{0.772686in}{1.427852in}}%
\pgfpathlineto{\pgfqpoint{0.774950in}{1.417436in}}%
\pgfpathlineto{\pgfqpoint{0.776809in}{1.407021in}}%
\pgfpathlineto{\pgfqpoint{0.778500in}{1.396605in}}%
\pgfpathlineto{\pgfqpoint{0.779725in}{1.386189in}}%
\pgfpathlineto{\pgfqpoint{0.780518in}{1.375773in}}%
\pgfpathlineto{\pgfqpoint{0.781172in}{1.365358in}}%
\pgfpathlineto{\pgfqpoint{0.781734in}{1.354942in}}%
\pgfpathlineto{\pgfqpoint{0.782065in}{1.344526in}}%
\pgfpathlineto{\pgfqpoint{0.782610in}{1.334110in}}%
\pgfpathlineto{\pgfqpoint{0.783316in}{1.323694in}}%
\pgfpathlineto{\pgfqpoint{0.783765in}{1.313279in}}%
\pgfpathlineto{\pgfqpoint{0.784071in}{1.302863in}}%
\pgfpathlineto{\pgfqpoint{0.784263in}{1.292447in}}%
\pgfpathlineto{\pgfqpoint{0.784227in}{1.282031in}}%
\pgfpathlineto{\pgfqpoint{0.784202in}{1.271616in}}%
\pgfpathlineto{\pgfqpoint{0.784215in}{1.261200in}}%
\pgfpathlineto{\pgfqpoint{0.783879in}{1.250784in}}%
\pgfpathlineto{\pgfqpoint{0.783235in}{1.240368in}}%
\pgfpathlineto{\pgfqpoint{0.782490in}{1.229952in}}%
\pgfpathlineto{\pgfqpoint{0.781553in}{1.219537in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.209121in}}%
\pgfpathlineto{\pgfqpoint{0.780052in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{0.779424in}{1.188289in}}%
\pgfpathlineto{\pgfqpoint{0.778509in}{1.177874in}}%
\pgfpathlineto{\pgfqpoint{0.777617in}{1.167458in}}%
\pgfpathlineto{\pgfqpoint{0.776670in}{1.157042in}}%
\pgfpathlineto{\pgfqpoint{0.775791in}{1.146626in}}%
\pgfpathlineto{\pgfqpoint{0.774797in}{1.136210in}}%
\pgfpathlineto{\pgfqpoint{0.773658in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.772484in}{1.115379in}}%
\pgfpathlineto{\pgfqpoint{0.771407in}{1.104963in}}%
\pgfpathlineto{\pgfqpoint{0.770622in}{1.094547in}}%
\pgfpathlineto{\pgfqpoint{0.769959in}{1.084132in}}%
\pgfpathlineto{\pgfqpoint{0.769207in}{1.073716in}}%
\pgfpathlineto{\pgfqpoint{0.768386in}{1.063300in}}%
\pgfpathlineto{\pgfqpoint{0.767706in}{1.052884in}}%
\pgfpathlineto{\pgfqpoint{0.767039in}{1.042468in}}%
\pgfpathlineto{\pgfqpoint{0.766445in}{1.032053in}}%
\pgfpathlineto{\pgfqpoint{0.766164in}{1.021637in}}%
\pgfpathlineto{\pgfqpoint{0.766080in}{1.011221in}}%
\pgfpathlineto{\pgfqpoint{0.765900in}{1.000805in}}%
\pgfpathlineto{\pgfqpoint{0.765828in}{0.990390in}}%
\pgfpathlineto{\pgfqpoint{0.766172in}{0.979974in}}%
\pgfpathlineto{\pgfqpoint{0.766830in}{0.969558in}}%
\pgfpathlineto{\pgfqpoint{0.767603in}{0.959142in}}%
\pgfpathlineto{\pgfqpoint{0.768211in}{0.948726in}}%
\pgfpathlineto{\pgfqpoint{0.768588in}{0.938311in}}%
\pgfpathlineto{\pgfqpoint{0.768311in}{0.927895in}}%
\pgfpathlineto{\pgfqpoint{0.766563in}{0.917479in}}%
\pgfpathlineto{\pgfqpoint{0.763540in}{0.907063in}}%
\pgfpathlineto{\pgfqpoint{0.760911in}{0.896648in}}%
\pgfpathlineto{\pgfqpoint{0.759128in}{0.886232in}}%
\pgfpathlineto{\pgfqpoint{0.757632in}{0.875816in}}%
\pgfpathlineto{\pgfqpoint{0.756586in}{0.865400in}}%
\pgfpathlineto{\pgfqpoint{0.755683in}{0.854984in}}%
\pgfpathlineto{\pgfqpoint{0.754615in}{0.844569in}}%
\pgfpathlineto{\pgfqpoint{0.753810in}{0.834153in}}%
\pgfpathlineto{\pgfqpoint{0.753046in}{0.823737in}}%
\pgfpathlineto{\pgfqpoint{0.751956in}{0.813321in}}%
\pgfpathlineto{\pgfqpoint{0.750809in}{0.802906in}}%
\pgfpathlineto{\pgfqpoint{0.749601in}{0.792490in}}%
\pgfpathlineto{\pgfqpoint{0.748717in}{0.782074in}}%
\pgfpathlineto{\pgfqpoint{0.747754in}{0.771658in}}%
\pgfpathlineto{\pgfqpoint{0.746689in}{0.761242in}}%
\pgfpathlineto{\pgfqpoint{0.745639in}{0.750827in}}%
\pgfpathlineto{\pgfqpoint{0.744448in}{0.740411in}}%
\pgfpathlineto{\pgfqpoint{0.741733in}{0.729995in}}%
\pgfpathlineto{\pgfqpoint{0.738625in}{0.719579in}}%
\pgfpathlineto{\pgfqpoint{0.736269in}{0.709164in}}%
\pgfpathlineto{\pgfqpoint{0.734446in}{0.698748in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{0.688332in}}%
\pgfpathlineto{\pgfqpoint{0.731556in}{0.677916in}}%
\pgfpathlineto{\pgfqpoint{0.730080in}{0.667500in}}%
\pgfpathlineto{\pgfqpoint{0.728847in}{0.657085in}}%
\pgfpathlineto{\pgfqpoint{0.727679in}{0.646669in}}%
\pgfpathlineto{\pgfqpoint{0.726380in}{0.636253in}}%
\pgfpathlineto{\pgfqpoint{0.725378in}{0.625837in}}%
\pgfpathlineto{\pgfqpoint{0.725378in}{0.625837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497954in}{0.569767in}}{\pgfqpoint{2.724692in}{1.196414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.997481in}{0.624540in}}{\pgfqpoint{1.179127in}{1.683854in}}{%
\pgfpathmoveto{\pgfqpoint{1.179127in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.112764in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{0.997481in}{0.635240in}}%
\pgfpathlineto{\pgfqpoint{1.012695in}{0.645941in}}%
\pgfpathlineto{\pgfqpoint{1.036529in}{0.656641in}}%
\pgfpathlineto{\pgfqpoint{1.057146in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{1.072387in}{0.678041in}}%
\pgfpathlineto{\pgfqpoint{1.084513in}{0.688741in}}%
\pgfpathlineto{\pgfqpoint{1.094236in}{0.699441in}}%
\pgfpathlineto{\pgfqpoint{1.101719in}{0.710141in}}%
\pgfpathlineto{\pgfqpoint{1.108141in}{0.720842in}}%
\pgfpathlineto{\pgfqpoint{1.113837in}{0.731542in}}%
\pgfpathlineto{\pgfqpoint{1.118971in}{0.742242in}}%
\pgfpathlineto{\pgfqpoint{1.123441in}{0.752942in}}%
\pgfpathlineto{\pgfqpoint{1.127263in}{0.763642in}}%
\pgfpathlineto{\pgfqpoint{1.130219in}{0.774342in}}%
\pgfpathlineto{\pgfqpoint{1.132667in}{0.785042in}}%
\pgfpathlineto{\pgfqpoint{1.135098in}{0.795743in}}%
\pgfpathlineto{\pgfqpoint{1.137652in}{0.806443in}}%
\pgfpathlineto{\pgfqpoint{1.139665in}{0.817143in}}%
\pgfpathlineto{\pgfqpoint{1.141569in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.143145in}{0.838543in}}%
\pgfpathlineto{\pgfqpoint{1.144484in}{0.849243in}}%
\pgfpathlineto{\pgfqpoint{1.145729in}{0.859943in}}%
\pgfpathlineto{\pgfqpoint{1.146903in}{0.870644in}}%
\pgfpathlineto{\pgfqpoint{1.147985in}{0.881344in}}%
\pgfpathlineto{\pgfqpoint{1.148793in}{0.892044in}}%
\pgfpathlineto{\pgfqpoint{1.149277in}{0.902744in}}%
\pgfpathlineto{\pgfqpoint{1.149323in}{0.913444in}}%
\pgfpathlineto{\pgfqpoint{1.149366in}{0.924144in}}%
\pgfpathlineto{\pgfqpoint{1.149917in}{0.934844in}}%
\pgfpathlineto{\pgfqpoint{1.151053in}{0.945545in}}%
\pgfpathlineto{\pgfqpoint{1.152676in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{1.154193in}{0.966945in}}%
\pgfpathlineto{\pgfqpoint{1.155512in}{0.977645in}}%
\pgfpathlineto{\pgfqpoint{1.156993in}{0.988345in}}%
\pgfpathlineto{\pgfqpoint{1.158460in}{0.999045in}}%
\pgfpathlineto{\pgfqpoint{1.159773in}{1.009745in}}%
\pgfpathlineto{\pgfqpoint{1.160920in}{1.020445in}}%
\pgfpathlineto{\pgfqpoint{1.161821in}{1.031146in}}%
\pgfpathlineto{\pgfqpoint{1.162654in}{1.041846in}}%
\pgfpathlineto{\pgfqpoint{1.163326in}{1.052546in}}%
\pgfpathlineto{\pgfqpoint{1.163976in}{1.063246in}}%
\pgfpathlineto{\pgfqpoint{1.164615in}{1.073946in}}%
\pgfpathlineto{\pgfqpoint{1.165185in}{1.084646in}}%
\pgfpathlineto{\pgfqpoint{1.165737in}{1.095346in}}%
\pgfpathlineto{\pgfqpoint{1.166200in}{1.106047in}}%
\pgfpathlineto{\pgfqpoint{1.166606in}{1.116747in}}%
\pgfpathlineto{\pgfqpoint{1.167033in}{1.127447in}}%
\pgfpathlineto{\pgfqpoint{1.167476in}{1.138147in}}%
\pgfpathlineto{\pgfqpoint{1.167895in}{1.148847in}}%
\pgfpathlineto{\pgfqpoint{1.168284in}{1.159547in}}%
\pgfpathlineto{\pgfqpoint{1.168697in}{1.170247in}}%
\pgfpathlineto{\pgfqpoint{1.169087in}{1.180948in}}%
\pgfpathlineto{\pgfqpoint{1.169476in}{1.191648in}}%
\pgfpathlineto{\pgfqpoint{1.169839in}{1.202348in}}%
\pgfpathlineto{\pgfqpoint{1.170208in}{1.213048in}}%
\pgfpathlineto{\pgfqpoint{1.170540in}{1.223748in}}%
\pgfpathlineto{\pgfqpoint{1.170890in}{1.234448in}}%
\pgfpathlineto{\pgfqpoint{1.171229in}{1.245148in}}%
\pgfpathlineto{\pgfqpoint{1.171555in}{1.255849in}}%
\pgfpathlineto{\pgfqpoint{1.171886in}{1.266549in}}%
\pgfpathlineto{\pgfqpoint{1.172161in}{1.277249in}}%
\pgfpathlineto{\pgfqpoint{1.172474in}{1.287949in}}%
\pgfpathlineto{\pgfqpoint{1.172770in}{1.298649in}}%
\pgfpathlineto{\pgfqpoint{1.173076in}{1.309349in}}%
\pgfpathlineto{\pgfqpoint{1.173387in}{1.320049in}}%
\pgfpathlineto{\pgfqpoint{1.173658in}{1.330750in}}%
\pgfpathlineto{\pgfqpoint{1.173906in}{1.341450in}}%
\pgfpathlineto{\pgfqpoint{1.174174in}{1.352150in}}%
\pgfpathlineto{\pgfqpoint{1.174487in}{1.362850in}}%
\pgfpathlineto{\pgfqpoint{1.174791in}{1.373550in}}%
\pgfpathlineto{\pgfqpoint{1.175124in}{1.384250in}}%
\pgfpathlineto{\pgfqpoint{1.175407in}{1.394950in}}%
\pgfpathlineto{\pgfqpoint{1.175716in}{1.405650in}}%
\pgfpathlineto{\pgfqpoint{1.176046in}{1.416351in}}%
\pgfpathlineto{\pgfqpoint{1.176346in}{1.427051in}}%
\pgfpathlineto{\pgfqpoint{1.176609in}{1.437751in}}%
\pgfpathlineto{\pgfqpoint{1.176863in}{1.448451in}}%
\pgfpathlineto{\pgfqpoint{1.177098in}{1.459151in}}%
\pgfpathlineto{\pgfqpoint{1.177331in}{1.469851in}}%
\pgfpathlineto{\pgfqpoint{1.177540in}{1.480551in}}%
\pgfpathlineto{\pgfqpoint{1.177771in}{1.491252in}}%
\pgfpathlineto{\pgfqpoint{1.177989in}{1.501952in}}%
\pgfpathlineto{\pgfqpoint{1.178177in}{1.512652in}}%
\pgfpathlineto{\pgfqpoint{1.178351in}{1.523352in}}%
\pgfpathlineto{\pgfqpoint{1.178509in}{1.534052in}}%
\pgfpathlineto{\pgfqpoint{1.178648in}{1.544752in}}%
\pgfpathlineto{\pgfqpoint{1.178768in}{1.555452in}}%
\pgfpathlineto{\pgfqpoint{1.178863in}{1.566153in}}%
\pgfpathlineto{\pgfqpoint{1.178936in}{1.576853in}}%
\pgfpathlineto{\pgfqpoint{1.178989in}{1.587553in}}%
\pgfpathlineto{\pgfqpoint{1.179029in}{1.598253in}}%
\pgfpathlineto{\pgfqpoint{1.179057in}{1.608953in}}%
\pgfpathlineto{\pgfqpoint{1.179082in}{1.619653in}}%
\pgfpathlineto{\pgfqpoint{1.179100in}{1.630353in}}%
\pgfpathlineto{\pgfqpoint{1.179116in}{1.641054in}}%
\pgfpathlineto{\pgfqpoint{1.179122in}{1.651754in}}%
\pgfpathlineto{\pgfqpoint{1.179125in}{1.662454in}}%
\pgfpathlineto{\pgfqpoint{1.179126in}{1.673154in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.683854in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.683854in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.683854in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.673154in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.662454in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.651754in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.641054in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.630353in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.619653in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.608953in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.598253in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.587553in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.576853in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.566153in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.555452in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.544752in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.534052in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.523352in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.512652in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.501952in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.491252in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.480551in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.469851in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.459151in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.448451in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.437751in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.427051in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.416351in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.405650in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.394950in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.384250in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.373550in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.362850in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.352150in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.341450in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.330750in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.320049in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.309349in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.298649in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.287949in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.277249in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.266549in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.255849in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.245148in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.234448in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.223748in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.213048in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.202348in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.191648in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.180948in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.170247in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.159547in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.148847in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.138147in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.127447in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.116747in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.106047in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.095346in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.084646in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.073946in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.063246in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.052546in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.041846in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.031146in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.020445in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.009745in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.999045in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.988345in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.977645in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.966945in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.945545in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.934844in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.924144in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.913444in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.902744in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.892044in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.881344in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.870644in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.859943in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.849243in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.838543in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.827843in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.817143in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.806443in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.795743in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.785042in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.774342in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.763642in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.752942in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.742242in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.731542in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.720842in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.710141in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.699441in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.688741in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.678041in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.656641in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.645941in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.635240in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.624540in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.624540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497954in}{0.569767in}}{\pgfqpoint{2.724692in}{1.196414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.179127in}{0.625959in}}{\pgfqpoint{1.224318in}{1.690851in}}{%
\pgfpathmoveto{\pgfqpoint{1.179888in}{0.625959in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.625959in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.636716in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.647472in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.658229in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.668985in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.679742in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.690498in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.701255in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.712011in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.722768in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.733524in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.744281in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.755037in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.765794in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.776550in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.787307in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.798063in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.808820in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.819576in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.830333in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.841089in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.851845in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.862602in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.873358in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.894871in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.905628in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.916384in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.927141in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.937897in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.948654in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.959410in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.970167in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.980923in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{0.991680in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.002436in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.013193in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.023949in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.034706in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.045462in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.056219in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.066975in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.077732in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.088488in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.110001in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.120757in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.131514in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.142270in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.153027in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.163783in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.174540in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.185296in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.196053in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.206809in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.217566in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.239079in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.249835in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.260592in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.271348in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.282105in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.292861in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.303618in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.314374in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.335887in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.346644in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.357400in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.368156in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.378913in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.389669in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.400426in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.411182in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.421939in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.432695in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.443452in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.454208in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.464965in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.475721in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.486478in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.497234in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.507991in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.518747in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.529504in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.540260in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.551017in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.561773in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.572530in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.583286in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.594043in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.604799in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.615555in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.626312in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.637068in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.647825in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.658581in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.669338in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.680094in}}%
\pgfpathlineto{\pgfqpoint{1.179127in}{1.690851in}}%
\pgfpathlineto{\pgfqpoint{1.179132in}{1.690851in}}%
\pgfpathlineto{\pgfqpoint{1.179132in}{1.690851in}}%
\pgfpathlineto{\pgfqpoint{1.179143in}{1.680094in}}%
\pgfpathlineto{\pgfqpoint{1.179160in}{1.669338in}}%
\pgfpathlineto{\pgfqpoint{1.179199in}{1.658581in}}%
\pgfpathlineto{\pgfqpoint{1.179294in}{1.647825in}}%
\pgfpathlineto{\pgfqpoint{1.179479in}{1.637068in}}%
\pgfpathlineto{\pgfqpoint{1.179718in}{1.626312in}}%
\pgfpathlineto{\pgfqpoint{1.180049in}{1.615555in}}%
\pgfpathlineto{\pgfqpoint{1.180505in}{1.604799in}}%
\pgfpathlineto{\pgfqpoint{1.181082in}{1.594043in}}%
\pgfpathlineto{\pgfqpoint{1.181782in}{1.583286in}}%
\pgfpathlineto{\pgfqpoint{1.182650in}{1.572530in}}%
\pgfpathlineto{\pgfqpoint{1.183737in}{1.561773in}}%
\pgfpathlineto{\pgfqpoint{1.185048in}{1.551017in}}%
\pgfpathlineto{\pgfqpoint{1.186526in}{1.540260in}}%
\pgfpathlineto{\pgfqpoint{1.188157in}{1.529504in}}%
\pgfpathlineto{\pgfqpoint{1.189941in}{1.518747in}}%
\pgfpathlineto{\pgfqpoint{1.191815in}{1.507991in}}%
\pgfpathlineto{\pgfqpoint{1.193762in}{1.497234in}}%
\pgfpathlineto{\pgfqpoint{1.195711in}{1.486478in}}%
\pgfpathlineto{\pgfqpoint{1.197603in}{1.475721in}}%
\pgfpathlineto{\pgfqpoint{1.199560in}{1.464965in}}%
\pgfpathlineto{\pgfqpoint{1.201524in}{1.454208in}}%
\pgfpathlineto{\pgfqpoint{1.203470in}{1.443452in}}%
\pgfpathlineto{\pgfqpoint{1.205385in}{1.432695in}}%
\pgfpathlineto{\pgfqpoint{1.207220in}{1.421939in}}%
\pgfpathlineto{\pgfqpoint{1.208777in}{1.411182in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.400426in}}%
\pgfpathlineto{\pgfqpoint{1.211700in}{1.389669in}}%
\pgfpathlineto{\pgfqpoint{1.213080in}{1.378913in}}%
\pgfpathlineto{\pgfqpoint{1.214258in}{1.368156in}}%
\pgfpathlineto{\pgfqpoint{1.215228in}{1.357400in}}%
\pgfpathlineto{\pgfqpoint{1.215926in}{1.346644in}}%
\pgfpathlineto{\pgfqpoint{1.216391in}{1.335887in}}%
\pgfpathlineto{\pgfqpoint{1.216473in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{1.216430in}{1.314374in}}%
\pgfpathlineto{\pgfqpoint{1.216750in}{1.303618in}}%
\pgfpathlineto{\pgfqpoint{1.217261in}{1.292861in}}%
\pgfpathlineto{\pgfqpoint{1.217526in}{1.282105in}}%
\pgfpathlineto{\pgfqpoint{1.217673in}{1.271348in}}%
\pgfpathlineto{\pgfqpoint{1.217817in}{1.260592in}}%
\pgfpathlineto{\pgfqpoint{1.218065in}{1.249835in}}%
\pgfpathlineto{\pgfqpoint{1.218356in}{1.239079in}}%
\pgfpathlineto{\pgfqpoint{1.218641in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{1.218845in}{1.217566in}}%
\pgfpathlineto{\pgfqpoint{1.219047in}{1.206809in}}%
\pgfpathlineto{\pgfqpoint{1.219181in}{1.196053in}}%
\pgfpathlineto{\pgfqpoint{1.219047in}{1.185296in}}%
\pgfpathlineto{\pgfqpoint{1.219222in}{1.174540in}}%
\pgfpathlineto{\pgfqpoint{1.219460in}{1.163783in}}%
\pgfpathlineto{\pgfqpoint{1.219477in}{1.153027in}}%
\pgfpathlineto{\pgfqpoint{1.219543in}{1.142270in}}%
\pgfpathlineto{\pgfqpoint{1.219555in}{1.131514in}}%
\pgfpathlineto{\pgfqpoint{1.219462in}{1.120757in}}%
\pgfpathlineto{\pgfqpoint{1.219433in}{1.110001in}}%
\pgfpathlineto{\pgfqpoint{1.219401in}{1.099244in}}%
\pgfpathlineto{\pgfqpoint{1.219479in}{1.088488in}}%
\pgfpathlineto{\pgfqpoint{1.219433in}{1.077732in}}%
\pgfpathlineto{\pgfqpoint{1.219261in}{1.066975in}}%
\pgfpathlineto{\pgfqpoint{1.219303in}{1.056219in}}%
\pgfpathlineto{\pgfqpoint{1.219408in}{1.045462in}}%
\pgfpathlineto{\pgfqpoint{1.219400in}{1.034706in}}%
\pgfpathlineto{\pgfqpoint{1.219692in}{1.023949in}}%
\pgfpathlineto{\pgfqpoint{1.220391in}{1.013193in}}%
\pgfpathlineto{\pgfqpoint{1.221209in}{1.002436in}}%
\pgfpathlineto{\pgfqpoint{1.221760in}{0.991680in}}%
\pgfpathlineto{\pgfqpoint{1.222141in}{0.980923in}}%
\pgfpathlineto{\pgfqpoint{1.222578in}{0.970167in}}%
\pgfpathlineto{\pgfqpoint{1.223406in}{0.959410in}}%
\pgfpathlineto{\pgfqpoint{1.224318in}{0.948654in}}%
\pgfpathlineto{\pgfqpoint{1.223418in}{0.937897in}}%
\pgfpathlineto{\pgfqpoint{1.220044in}{0.927141in}}%
\pgfpathlineto{\pgfqpoint{1.215074in}{0.916384in}}%
\pgfpathlineto{\pgfqpoint{1.210427in}{0.905628in}}%
\pgfpathlineto{\pgfqpoint{1.207118in}{0.894871in}}%
\pgfpathlineto{\pgfqpoint{1.204717in}{0.884115in}}%
\pgfpathlineto{\pgfqpoint{1.202893in}{0.873358in}}%
\pgfpathlineto{\pgfqpoint{1.201229in}{0.862602in}}%
\pgfpathlineto{\pgfqpoint{1.199652in}{0.851845in}}%
\pgfpathlineto{\pgfqpoint{1.198222in}{0.841089in}}%
\pgfpathlineto{\pgfqpoint{1.197050in}{0.830333in}}%
\pgfpathlineto{\pgfqpoint{1.196115in}{0.819576in}}%
\pgfpathlineto{\pgfqpoint{1.195264in}{0.808820in}}%
\pgfpathlineto{\pgfqpoint{1.194456in}{0.798063in}}%
\pgfpathlineto{\pgfqpoint{1.193737in}{0.787307in}}%
\pgfpathlineto{\pgfqpoint{1.193185in}{0.776550in}}%
\pgfpathlineto{\pgfqpoint{1.192543in}{0.765794in}}%
\pgfpathlineto{\pgfqpoint{1.191669in}{0.755037in}}%
\pgfpathlineto{\pgfqpoint{1.190760in}{0.744281in}}%
\pgfpathlineto{\pgfqpoint{1.190030in}{0.733524in}}%
\pgfpathlineto{\pgfqpoint{1.189372in}{0.722768in}}%
\pgfpathlineto{\pgfqpoint{1.188379in}{0.712011in}}%
\pgfpathlineto{\pgfqpoint{1.187337in}{0.701255in}}%
\pgfpathlineto{\pgfqpoint{1.186453in}{0.690498in}}%
\pgfpathlineto{\pgfqpoint{1.185562in}{0.679742in}}%
\pgfpathlineto{\pgfqpoint{1.184588in}{0.668985in}}%
\pgfpathlineto{\pgfqpoint{1.183696in}{0.658229in}}%
\pgfpathlineto{\pgfqpoint{1.182799in}{0.647472in}}%
\pgfpathlineto{\pgfqpoint{1.181395in}{0.636716in}}%
\pgfpathlineto{\pgfqpoint{1.179888in}{0.625959in}}%
\pgfpathlineto{\pgfqpoint{1.179888in}{0.625959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497954in}{0.569767in}}{\pgfqpoint{2.724692in}{1.196414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.451597in}{0.624149in}}{\pgfqpoint{1.633243in}{1.709503in}}{%
\pgfpathmoveto{\pgfqpoint{1.633243in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.477251in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.451597in}{0.635112in}}%
\pgfpathlineto{\pgfqpoint{1.535969in}{0.646076in}}%
\pgfpathlineto{\pgfqpoint{1.568175in}{0.657039in}}%
\pgfpathlineto{\pgfqpoint{1.585152in}{0.668002in}}%
\pgfpathlineto{\pgfqpoint{1.595417in}{0.678965in}}%
\pgfpathlineto{\pgfqpoint{1.602418in}{0.689928in}}%
\pgfpathlineto{\pgfqpoint{1.607463in}{0.700891in}}%
\pgfpathlineto{\pgfqpoint{1.611286in}{0.711855in}}%
\pgfpathlineto{\pgfqpoint{1.614038in}{0.722818in}}%
\pgfpathlineto{\pgfqpoint{1.616069in}{0.733781in}}%
\pgfpathlineto{\pgfqpoint{1.617788in}{0.744744in}}%
\pgfpathlineto{\pgfqpoint{1.619179in}{0.755707in}}%
\pgfpathlineto{\pgfqpoint{1.620402in}{0.766670in}}%
\pgfpathlineto{\pgfqpoint{1.621380in}{0.777634in}}%
\pgfpathlineto{\pgfqpoint{1.622151in}{0.788597in}}%
\pgfpathlineto{\pgfqpoint{1.622866in}{0.799560in}}%
\pgfpathlineto{\pgfqpoint{1.623407in}{0.810523in}}%
\pgfpathlineto{\pgfqpoint{1.623904in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{1.624359in}{0.832449in}}%
\pgfpathlineto{\pgfqpoint{1.624738in}{0.843413in}}%
\pgfpathlineto{\pgfqpoint{1.625061in}{0.854376in}}%
\pgfpathlineto{\pgfqpoint{1.625305in}{0.865339in}}%
\pgfpathlineto{\pgfqpoint{1.625498in}{0.876302in}}%
\pgfpathlineto{\pgfqpoint{1.625630in}{0.887265in}}%
\pgfpathlineto{\pgfqpoint{1.625681in}{0.898228in}}%
\pgfpathlineto{\pgfqpoint{1.625572in}{0.909192in}}%
\pgfpathlineto{\pgfqpoint{1.625620in}{0.920155in}}%
\pgfpathlineto{\pgfqpoint{1.625991in}{0.931118in}}%
\pgfpathlineto{\pgfqpoint{1.626299in}{0.942081in}}%
\pgfpathlineto{\pgfqpoint{1.626688in}{0.953044in}}%
\pgfpathlineto{\pgfqpoint{1.627098in}{0.964008in}}%
\pgfpathlineto{\pgfqpoint{1.627468in}{0.974971in}}%
\pgfpathlineto{\pgfqpoint{1.627781in}{0.985934in}}%
\pgfpathlineto{\pgfqpoint{1.628096in}{0.996897in}}%
\pgfpathlineto{\pgfqpoint{1.628356in}{1.007860in}}%
\pgfpathlineto{\pgfqpoint{1.628618in}{1.018823in}}%
\pgfpathlineto{\pgfqpoint{1.628861in}{1.029787in}}%
\pgfpathlineto{\pgfqpoint{1.629065in}{1.040750in}}%
\pgfpathlineto{\pgfqpoint{1.629259in}{1.051713in}}%
\pgfpathlineto{\pgfqpoint{1.629431in}{1.062676in}}%
\pgfpathlineto{\pgfqpoint{1.629592in}{1.073639in}}%
\pgfpathlineto{\pgfqpoint{1.629719in}{1.084602in}}%
\pgfpathlineto{\pgfqpoint{1.629855in}{1.095566in}}%
\pgfpathlineto{\pgfqpoint{1.629987in}{1.106529in}}%
\pgfpathlineto{\pgfqpoint{1.630120in}{1.117492in}}%
\pgfpathlineto{\pgfqpoint{1.630257in}{1.128455in}}%
\pgfpathlineto{\pgfqpoint{1.630381in}{1.139418in}}%
\pgfpathlineto{\pgfqpoint{1.630523in}{1.150381in}}%
\pgfpathlineto{\pgfqpoint{1.630634in}{1.161345in}}%
\pgfpathlineto{\pgfqpoint{1.630749in}{1.172308in}}%
\pgfpathlineto{\pgfqpoint{1.630854in}{1.183271in}}%
\pgfpathlineto{\pgfqpoint{1.630962in}{1.194234in}}%
\pgfpathlineto{\pgfqpoint{1.631073in}{1.205197in}}%
\pgfpathlineto{\pgfqpoint{1.631166in}{1.216160in}}%
\pgfpathlineto{\pgfqpoint{1.631253in}{1.227124in}}%
\pgfpathlineto{\pgfqpoint{1.631349in}{1.238087in}}%
\pgfpathlineto{\pgfqpoint{1.631441in}{1.249050in}}%
\pgfpathlineto{\pgfqpoint{1.631515in}{1.260013in}}%
\pgfpathlineto{\pgfqpoint{1.631596in}{1.270976in}}%
\pgfpathlineto{\pgfqpoint{1.631677in}{1.281939in}}%
\pgfpathlineto{\pgfqpoint{1.631731in}{1.292903in}}%
\pgfpathlineto{\pgfqpoint{1.631808in}{1.303866in}}%
\pgfpathlineto{\pgfqpoint{1.631877in}{1.314829in}}%
\pgfpathlineto{\pgfqpoint{1.631944in}{1.325792in}}%
\pgfpathlineto{\pgfqpoint{1.632017in}{1.336755in}}%
\pgfpathlineto{\pgfqpoint{1.632078in}{1.347718in}}%
\pgfpathlineto{\pgfqpoint{1.632143in}{1.358682in}}%
\pgfpathlineto{\pgfqpoint{1.632211in}{1.369645in}}%
\pgfpathlineto{\pgfqpoint{1.632279in}{1.380608in}}%
\pgfpathlineto{\pgfqpoint{1.632336in}{1.391571in}}%
\pgfpathlineto{\pgfqpoint{1.632403in}{1.402534in}}%
\pgfpathlineto{\pgfqpoint{1.632465in}{1.413497in}}%
\pgfpathlineto{\pgfqpoint{1.632521in}{1.424461in}}%
\pgfpathlineto{\pgfqpoint{1.632572in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{1.632628in}{1.446387in}}%
\pgfpathlineto{\pgfqpoint{1.632681in}{1.457350in}}%
\pgfpathlineto{\pgfqpoint{1.632732in}{1.468313in}}%
\pgfpathlineto{\pgfqpoint{1.632778in}{1.479276in}}%
\pgfpathlineto{\pgfqpoint{1.632822in}{1.490240in}}%
\pgfpathlineto{\pgfqpoint{1.632868in}{1.501203in}}%
\pgfpathlineto{\pgfqpoint{1.632911in}{1.512166in}}%
\pgfpathlineto{\pgfqpoint{1.632960in}{1.523129in}}%
\pgfpathlineto{\pgfqpoint{1.633005in}{1.534092in}}%
\pgfpathlineto{\pgfqpoint{1.633051in}{1.545055in}}%
\pgfpathlineto{\pgfqpoint{1.633088in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.633120in}{1.566982in}}%
\pgfpathlineto{\pgfqpoint{1.633150in}{1.577945in}}%
\pgfpathlineto{\pgfqpoint{1.633175in}{1.588908in}}%
\pgfpathlineto{\pgfqpoint{1.633194in}{1.599871in}}%
\pgfpathlineto{\pgfqpoint{1.633209in}{1.610834in}}%
\pgfpathlineto{\pgfqpoint{1.633221in}{1.621798in}}%
\pgfpathlineto{\pgfqpoint{1.633230in}{1.632761in}}%
\pgfpathlineto{\pgfqpoint{1.633236in}{1.643724in}}%
\pgfpathlineto{\pgfqpoint{1.633239in}{1.654687in}}%
\pgfpathlineto{\pgfqpoint{1.633241in}{1.665650in}}%
\pgfpathlineto{\pgfqpoint{1.633242in}{1.676613in}}%
\pgfpathlineto{\pgfqpoint{1.633242in}{1.687577in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.698540in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.709503in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.709503in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.709503in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.698540in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.687577in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.676613in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.665650in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.654687in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.643724in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.632761in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.621798in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.610834in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.599871in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.588908in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.577945in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.566982in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.545055in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.534092in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.523129in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.512166in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.501203in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.490240in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.479276in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.468313in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.457350in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.446387in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.435424in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.424461in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.413497in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.402534in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.391571in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.380608in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.369645in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.358682in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.347718in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.336755in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.325792in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.314829in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.303866in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.292903in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.281939in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.270976in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.260013in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.249050in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.238087in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.227124in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.216160in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.205197in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.194234in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.183271in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.172308in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.161345in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.150381in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.139418in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.128455in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.117492in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.106529in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.095566in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.084602in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.073639in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.062676in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.051713in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.040750in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.029787in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.018823in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.007860in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.996897in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.985934in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.974971in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.964008in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.953044in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.942081in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.931118in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.920155in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.909192in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.898228in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.887265in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.876302in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.865339in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.854376in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.843413in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.832449in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.810523in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.799560in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.788597in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.777634in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.766670in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.755707in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.744744in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.733781in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.722818in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.711855in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.700891in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.689928in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.678965in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.668002in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.657039in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.646076in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.635112in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.624149in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.624149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497954in}{0.569767in}}{\pgfqpoint{2.724692in}{1.196414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.633243in}{0.624312in}}{\pgfqpoint{1.653398in}{1.711799in}}{%
\pgfpathmoveto{\pgfqpoint{1.634408in}{0.624312in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.624312in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.635296in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.646281in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.657266in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.668251in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.679235in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.690220in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.701205in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.712189in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.723174in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.734159in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.745144in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.756128in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.767113in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.778098in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.789082in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.800067in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.811052in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.822037in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.833021in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.844006in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.854991in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.865975in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.876960in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.887945in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.898930in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.920899in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.931884in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.942868in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.953853in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.964838in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.975823in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.986807in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{0.997792in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.008777in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.019762in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.030746in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.041731in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.052716in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.063700in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.074685in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.085670in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.096655in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.107639in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.118624in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.129609in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.140593in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.151578in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.162563in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.173548in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.184532in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.195517in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.206502in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.217486in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.228471in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.239456in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.250441in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.261425in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.272410in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.283395in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.294379in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.305364in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.316349in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.327334in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.338318in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.349303in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.360288in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.371272in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.382257in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.393242in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.404227in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.415211in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.426196in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.437181in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.448165in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.459150in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.470135in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.481120in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.492104in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.503089in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.514074in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.525059in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.536043in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.547028in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.558013in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.568997in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.579982in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.590967in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.601952in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.612936in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.623921in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.634906in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.645890in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.656875in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.667860in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.678845in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.689829in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.700814in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.711799in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.711799in}}%
\pgfpathlineto{\pgfqpoint{1.633243in}{1.711799in}}%
\pgfpathlineto{\pgfqpoint{1.633245in}{1.700814in}}%
\pgfpathlineto{\pgfqpoint{1.633253in}{1.689829in}}%
\pgfpathlineto{\pgfqpoint{1.633271in}{1.678845in}}%
\pgfpathlineto{\pgfqpoint{1.633301in}{1.667860in}}%
\pgfpathlineto{\pgfqpoint{1.633361in}{1.656875in}}%
\pgfpathlineto{\pgfqpoint{1.633462in}{1.645890in}}%
\pgfpathlineto{\pgfqpoint{1.633608in}{1.634906in}}%
\pgfpathlineto{\pgfqpoint{1.633817in}{1.623921in}}%
\pgfpathlineto{\pgfqpoint{1.634127in}{1.612936in}}%
\pgfpathlineto{\pgfqpoint{1.634539in}{1.601952in}}%
\pgfpathlineto{\pgfqpoint{1.634998in}{1.590967in}}%
\pgfpathlineto{\pgfqpoint{1.635472in}{1.579982in}}%
\pgfpathlineto{\pgfqpoint{1.635999in}{1.568997in}}%
\pgfpathlineto{\pgfqpoint{1.636598in}{1.558013in}}%
\pgfpathlineto{\pgfqpoint{1.637244in}{1.547028in}}%
\pgfpathlineto{\pgfqpoint{1.637887in}{1.536043in}}%
\pgfpathlineto{\pgfqpoint{1.638507in}{1.525059in}}%
\pgfpathlineto{\pgfqpoint{1.639087in}{1.514074in}}%
\pgfpathlineto{\pgfqpoint{1.639601in}{1.503089in}}%
\pgfpathlineto{\pgfqpoint{1.640086in}{1.492104in}}%
\pgfpathlineto{\pgfqpoint{1.640554in}{1.481120in}}%
\pgfpathlineto{\pgfqpoint{1.641029in}{1.470135in}}%
\pgfpathlineto{\pgfqpoint{1.641476in}{1.459150in}}%
\pgfpathlineto{\pgfqpoint{1.641858in}{1.448165in}}%
\pgfpathlineto{\pgfqpoint{1.642246in}{1.437181in}}%
\pgfpathlineto{\pgfqpoint{1.642611in}{1.426196in}}%
\pgfpathlineto{\pgfqpoint{1.642888in}{1.415211in}}%
\pgfpathlineto{\pgfqpoint{1.643118in}{1.404227in}}%
\pgfpathlineto{\pgfqpoint{1.643352in}{1.393242in}}%
\pgfpathlineto{\pgfqpoint{1.643629in}{1.382257in}}%
\pgfpathlineto{\pgfqpoint{1.643974in}{1.371272in}}%
\pgfpathlineto{\pgfqpoint{1.644428in}{1.360288in}}%
\pgfpathlineto{\pgfqpoint{1.644983in}{1.349303in}}%
\pgfpathlineto{\pgfqpoint{1.645488in}{1.338318in}}%
\pgfpathlineto{\pgfqpoint{1.645881in}{1.327334in}}%
\pgfpathlineto{\pgfqpoint{1.646298in}{1.316349in}}%
\pgfpathlineto{\pgfqpoint{1.646730in}{1.305364in}}%
\pgfpathlineto{\pgfqpoint{1.647167in}{1.294379in}}%
\pgfpathlineto{\pgfqpoint{1.647681in}{1.283395in}}%
\pgfpathlineto{\pgfqpoint{1.647930in}{1.272410in}}%
\pgfpathlineto{\pgfqpoint{1.647796in}{1.261425in}}%
\pgfpathlineto{\pgfqpoint{1.647672in}{1.250441in}}%
\pgfpathlineto{\pgfqpoint{1.647493in}{1.239456in}}%
\pgfpathlineto{\pgfqpoint{1.647261in}{1.228471in}}%
\pgfpathlineto{\pgfqpoint{1.647080in}{1.217486in}}%
\pgfpathlineto{\pgfqpoint{1.646988in}{1.206502in}}%
\pgfpathlineto{\pgfqpoint{1.646956in}{1.195517in}}%
\pgfpathlineto{\pgfqpoint{1.647027in}{1.184532in}}%
\pgfpathlineto{\pgfqpoint{1.647205in}{1.173548in}}%
\pgfpathlineto{\pgfqpoint{1.647447in}{1.162563in}}%
\pgfpathlineto{\pgfqpoint{1.647701in}{1.151578in}}%
\pgfpathlineto{\pgfqpoint{1.647911in}{1.140593in}}%
\pgfpathlineto{\pgfqpoint{1.648092in}{1.129609in}}%
\pgfpathlineto{\pgfqpoint{1.648224in}{1.118624in}}%
\pgfpathlineto{\pgfqpoint{1.648325in}{1.107639in}}%
\pgfpathlineto{\pgfqpoint{1.648405in}{1.096655in}}%
\pgfpathlineto{\pgfqpoint{1.648533in}{1.085670in}}%
\pgfpathlineto{\pgfqpoint{1.648717in}{1.074685in}}%
\pgfpathlineto{\pgfqpoint{1.648874in}{1.063700in}}%
\pgfpathlineto{\pgfqpoint{1.648990in}{1.052716in}}%
\pgfpathlineto{\pgfqpoint{1.649099in}{1.041731in}}%
\pgfpathlineto{\pgfqpoint{1.649277in}{1.030746in}}%
\pgfpathlineto{\pgfqpoint{1.649521in}{1.019762in}}%
\pgfpathlineto{\pgfqpoint{1.649822in}{1.008777in}}%
\pgfpathlineto{\pgfqpoint{1.650204in}{0.997792in}}%
\pgfpathlineto{\pgfqpoint{1.650740in}{0.986807in}}%
\pgfpathlineto{\pgfqpoint{1.651378in}{0.975823in}}%
\pgfpathlineto{\pgfqpoint{1.651983in}{0.964838in}}%
\pgfpathlineto{\pgfqpoint{1.652528in}{0.953853in}}%
\pgfpathlineto{\pgfqpoint{1.652986in}{0.942868in}}%
\pgfpathlineto{\pgfqpoint{1.653398in}{0.931884in}}%
\pgfpathlineto{\pgfqpoint{1.653231in}{0.920899in}}%
\pgfpathlineto{\pgfqpoint{1.651578in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{1.649368in}{0.898930in}}%
\pgfpathlineto{\pgfqpoint{1.647739in}{0.887945in}}%
\pgfpathlineto{\pgfqpoint{1.646510in}{0.876960in}}%
\pgfpathlineto{\pgfqpoint{1.645535in}{0.865975in}}%
\pgfpathlineto{\pgfqpoint{1.644818in}{0.854991in}}%
\pgfpathlineto{\pgfqpoint{1.644255in}{0.844006in}}%
\pgfpathlineto{\pgfqpoint{1.643667in}{0.833021in}}%
\pgfpathlineto{\pgfqpoint{1.643101in}{0.822037in}}%
\pgfpathlineto{\pgfqpoint{1.642613in}{0.811052in}}%
\pgfpathlineto{\pgfqpoint{1.642127in}{0.800067in}}%
\pgfpathlineto{\pgfqpoint{1.641697in}{0.789082in}}%
\pgfpathlineto{\pgfqpoint{1.641343in}{0.778098in}}%
\pgfpathlineto{\pgfqpoint{1.641061in}{0.767113in}}%
\pgfpathlineto{\pgfqpoint{1.640822in}{0.756128in}}%
\pgfpathlineto{\pgfqpoint{1.640607in}{0.745144in}}%
\pgfpathlineto{\pgfqpoint{1.640432in}{0.734159in}}%
\pgfpathlineto{\pgfqpoint{1.640249in}{0.723174in}}%
\pgfpathlineto{\pgfqpoint{1.640015in}{0.712189in}}%
\pgfpathlineto{\pgfqpoint{1.639803in}{0.701205in}}%
\pgfpathlineto{\pgfqpoint{1.639641in}{0.690220in}}%
\pgfpathlineto{\pgfqpoint{1.639354in}{0.679235in}}%
\pgfpathlineto{\pgfqpoint{1.638928in}{0.668251in}}%
\pgfpathlineto{\pgfqpoint{1.638458in}{0.657266in}}%
\pgfpathlineto{\pgfqpoint{1.637639in}{0.646281in}}%
\pgfpathlineto{\pgfqpoint{1.636187in}{0.635296in}}%
\pgfpathlineto{\pgfqpoint{1.634408in}{0.624312in}}%
\pgfpathlineto{\pgfqpoint{1.634408in}{0.624312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497954in}{0.569767in}}{\pgfqpoint{2.724692in}{1.196414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.905712in}{0.624176in}}{\pgfqpoint{2.087358in}{1.685863in}}{%
\pgfpathmoveto{\pgfqpoint{2.087358in}{0.624176in}}%
\pgfpathlineto{\pgfqpoint{1.905712in}{0.624176in}}%
\pgfpathlineto{\pgfqpoint{1.986478in}{0.634900in}}%
\pgfpathlineto{\pgfqpoint{2.047213in}{0.645624in}}%
\pgfpathlineto{\pgfqpoint{2.063423in}{0.656348in}}%
\pgfpathlineto{\pgfqpoint{2.070284in}{0.667073in}}%
\pgfpathlineto{\pgfqpoint{2.074306in}{0.677797in}}%
\pgfpathlineto{\pgfqpoint{2.076709in}{0.688521in}}%
\pgfpathlineto{\pgfqpoint{2.078334in}{0.699245in}}%
\pgfpathlineto{\pgfqpoint{2.079633in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{2.080566in}{0.720693in}}%
\pgfpathlineto{\pgfqpoint{2.081287in}{0.731417in}}%
\pgfpathlineto{\pgfqpoint{2.081889in}{0.742141in}}%
\pgfpathlineto{\pgfqpoint{2.082342in}{0.752865in}}%
\pgfpathlineto{\pgfqpoint{2.082766in}{0.763590in}}%
\pgfpathlineto{\pgfqpoint{2.083086in}{0.774314in}}%
\pgfpathlineto{\pgfqpoint{2.083364in}{0.785038in}}%
\pgfpathlineto{\pgfqpoint{2.083593in}{0.795762in}}%
\pgfpathlineto{\pgfqpoint{2.083838in}{0.806486in}}%
\pgfpathlineto{\pgfqpoint{2.084046in}{0.817210in}}%
\pgfpathlineto{\pgfqpoint{2.084234in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{2.084378in}{0.838658in}}%
\pgfpathlineto{\pgfqpoint{2.084490in}{0.849382in}}%
\pgfpathlineto{\pgfqpoint{2.084600in}{0.860106in}}%
\pgfpathlineto{\pgfqpoint{2.084668in}{0.870831in}}%
\pgfpathlineto{\pgfqpoint{2.084733in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{2.084753in}{0.892279in}}%
\pgfpathlineto{\pgfqpoint{2.084739in}{0.903003in}}%
\pgfpathlineto{\pgfqpoint{2.084696in}{0.913727in}}%
\pgfpathlineto{\pgfqpoint{2.084830in}{0.924451in}}%
\pgfpathlineto{\pgfqpoint{2.084966in}{0.935175in}}%
\pgfpathlineto{\pgfqpoint{2.085069in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.085182in}{0.956623in}}%
\pgfpathlineto{\pgfqpoint{2.085314in}{0.967348in}}%
\pgfpathlineto{\pgfqpoint{2.085424in}{0.978072in}}%
\pgfpathlineto{\pgfqpoint{2.085518in}{0.988796in}}%
\pgfpathlineto{\pgfqpoint{2.085620in}{0.999520in}}%
\pgfpathlineto{\pgfqpoint{2.085725in}{1.010244in}}%
\pgfpathlineto{\pgfqpoint{2.085815in}{1.020968in}}%
\pgfpathlineto{\pgfqpoint{2.085886in}{1.031692in}}%
\pgfpathlineto{\pgfqpoint{2.085954in}{1.042416in}}%
\pgfpathlineto{\pgfqpoint{2.086011in}{1.053140in}}%
\pgfpathlineto{\pgfqpoint{2.086071in}{1.063864in}}%
\pgfpathlineto{\pgfqpoint{2.086129in}{1.074589in}}%
\pgfpathlineto{\pgfqpoint{2.086196in}{1.085313in}}%
\pgfpathlineto{\pgfqpoint{2.086255in}{1.096037in}}%
\pgfpathlineto{\pgfqpoint{2.086311in}{1.106761in}}%
\pgfpathlineto{\pgfqpoint{2.086367in}{1.117485in}}%
\pgfpathlineto{\pgfqpoint{2.086418in}{1.128209in}}%
\pgfpathlineto{\pgfqpoint{2.086475in}{1.138933in}}%
\pgfpathlineto{\pgfqpoint{2.086522in}{1.149657in}}%
\pgfpathlineto{\pgfqpoint{2.086570in}{1.160381in}}%
\pgfpathlineto{\pgfqpoint{2.086612in}{1.171106in}}%
\pgfpathlineto{\pgfqpoint{2.086653in}{1.181830in}}%
\pgfpathlineto{\pgfqpoint{2.086672in}{1.192554in}}%
\pgfpathlineto{\pgfqpoint{2.086690in}{1.203278in}}%
\pgfpathlineto{\pgfqpoint{2.086709in}{1.214002in}}%
\pgfpathlineto{\pgfqpoint{2.086716in}{1.224726in}}%
\pgfpathlineto{\pgfqpoint{2.086743in}{1.235450in}}%
\pgfpathlineto{\pgfqpoint{2.086771in}{1.246174in}}%
\pgfpathlineto{\pgfqpoint{2.086800in}{1.256898in}}%
\pgfpathlineto{\pgfqpoint{2.086821in}{1.267623in}}%
\pgfpathlineto{\pgfqpoint{2.086820in}{1.278347in}}%
\pgfpathlineto{\pgfqpoint{2.086822in}{1.289071in}}%
\pgfpathlineto{\pgfqpoint{2.086884in}{1.299795in}}%
\pgfpathlineto{\pgfqpoint{2.086930in}{1.310519in}}%
\pgfpathlineto{\pgfqpoint{2.086961in}{1.321243in}}%
\pgfpathlineto{\pgfqpoint{2.086990in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.087027in}{1.342691in}}%
\pgfpathlineto{\pgfqpoint{2.087091in}{1.353415in}}%
\pgfpathlineto{\pgfqpoint{2.087125in}{1.364139in}}%
\pgfpathlineto{\pgfqpoint{2.087154in}{1.374864in}}%
\pgfpathlineto{\pgfqpoint{2.087177in}{1.385588in}}%
\pgfpathlineto{\pgfqpoint{2.087191in}{1.396312in}}%
\pgfpathlineto{\pgfqpoint{2.087205in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{2.087220in}{1.417760in}}%
\pgfpathlineto{\pgfqpoint{2.087236in}{1.428484in}}%
\pgfpathlineto{\pgfqpoint{2.087249in}{1.439208in}}%
\pgfpathlineto{\pgfqpoint{2.087262in}{1.449932in}}%
\pgfpathlineto{\pgfqpoint{2.087269in}{1.460656in}}%
\pgfpathlineto{\pgfqpoint{2.087277in}{1.471381in}}%
\pgfpathlineto{\pgfqpoint{2.087289in}{1.482105in}}%
\pgfpathlineto{\pgfqpoint{2.087299in}{1.492829in}}%
\pgfpathlineto{\pgfqpoint{2.087309in}{1.503553in}}%
\pgfpathlineto{\pgfqpoint{2.087321in}{1.514277in}}%
\pgfpathlineto{\pgfqpoint{2.087329in}{1.525001in}}%
\pgfpathlineto{\pgfqpoint{2.087334in}{1.535725in}}%
\pgfpathlineto{\pgfqpoint{2.087339in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{2.087343in}{1.557173in}}%
\pgfpathlineto{\pgfqpoint{2.087346in}{1.567897in}}%
\pgfpathlineto{\pgfqpoint{2.087350in}{1.578622in}}%
\pgfpathlineto{\pgfqpoint{2.087352in}{1.589346in}}%
\pgfpathlineto{\pgfqpoint{2.087354in}{1.600070in}}%
\pgfpathlineto{\pgfqpoint{2.087355in}{1.610794in}}%
\pgfpathlineto{\pgfqpoint{2.087357in}{1.621518in}}%
\pgfpathlineto{\pgfqpoint{2.087357in}{1.632242in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.642966in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.653690in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.675139in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.685863in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.685863in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.685863in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.675139in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.664414in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.653690in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.642966in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.632242in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.621518in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.610794in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.600070in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.589346in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.578622in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.567897in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.557173in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.546449in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.535725in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.525001in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.514277in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.503553in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.492829in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.482105in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.471381in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.460656in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.449932in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.439208in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.428484in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.417760in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.407036in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.396312in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.385588in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.374864in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.364139in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.353415in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.342691in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.331967in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.321243in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.310519in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.299795in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.289071in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.278347in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.267623in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.256898in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.246174in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.235450in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.224726in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.214002in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.203278in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.192554in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.181830in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.171106in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.160381in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.149657in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.138933in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.128209in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.117485in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.106761in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.096037in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.085313in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.074589in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.063864in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.053140in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.042416in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.031692in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.020968in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.010244in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.999520in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.988796in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.978072in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.967348in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.956623in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.945899in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.935175in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.924451in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.913727in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.903003in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.892279in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.870831in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.860106in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.849382in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.838658in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.827934in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.817210in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.806486in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.795762in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.785038in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.774314in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.763590in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.752865in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.742141in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.731417in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.720693in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.709969in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.699245in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.688521in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.677797in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.667073in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.656348in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.645624in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.634900in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.624176in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.624176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497954in}{0.569767in}}{\pgfqpoint{2.724692in}{1.196414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.087358in}{0.624589in}}{\pgfqpoint{2.098217in}{1.683063in}}{%
\pgfpathmoveto{\pgfqpoint{2.088868in}{0.624589in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.624589in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.635280in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.645972in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.656664in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.667355in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.678047in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.688739in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.699430in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.710122in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.720814in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.731505in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.742197in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.763580in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.774272in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.784964in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.795655in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.806347in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.817039in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.827730in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.838422in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.849114in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.859805in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.870497in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.881189in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.891880in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.902572in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.913264in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.923955in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.934647in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.945339in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.956030in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.966722in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.977414in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.988105in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{0.998797in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.009488in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.020180in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.030872in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.041563in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.052255in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.062947in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.073638in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.084330in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.095022in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.105713in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.116405in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.127097in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.137788in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.148480in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.169863in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.180555in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.191247in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.201938in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.223322in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.234013in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.244705in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.255397in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.266088in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.276780in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.287472in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.298163in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.308855in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.330238in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.340930in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.351622in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.362313in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.373005in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.383697in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.394388in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.405080in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.415772in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.426463in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.437155in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.447847in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.458538in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.469230in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.479922in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.490613in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.501305in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.511997in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.522688in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.533380in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.544072in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.554763in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.565455in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.576147in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.586838in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.597530in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.618913in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.629605in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.640297in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.650988in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.661680in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.672372in}}%
\pgfpathlineto{\pgfqpoint{2.087358in}{1.683063in}}%
\pgfpathlineto{\pgfqpoint{2.087359in}{1.683063in}}%
\pgfpathlineto{\pgfqpoint{2.087359in}{1.683063in}}%
\pgfpathlineto{\pgfqpoint{2.087360in}{1.672372in}}%
\pgfpathlineto{\pgfqpoint{2.087361in}{1.661680in}}%
\pgfpathlineto{\pgfqpoint{2.087362in}{1.650988in}}%
\pgfpathlineto{\pgfqpoint{2.087366in}{1.640297in}}%
\pgfpathlineto{\pgfqpoint{2.087376in}{1.629605in}}%
\pgfpathlineto{\pgfqpoint{2.087394in}{1.618913in}}%
\pgfpathlineto{\pgfqpoint{2.087425in}{1.608222in}}%
\pgfpathlineto{\pgfqpoint{2.087465in}{1.597530in}}%
\pgfpathlineto{\pgfqpoint{2.087508in}{1.586838in}}%
\pgfpathlineto{\pgfqpoint{2.087563in}{1.576147in}}%
\pgfpathlineto{\pgfqpoint{2.087632in}{1.565455in}}%
\pgfpathlineto{\pgfqpoint{2.087718in}{1.554763in}}%
\pgfpathlineto{\pgfqpoint{2.087831in}{1.544072in}}%
\pgfpathlineto{\pgfqpoint{2.087977in}{1.533380in}}%
\pgfpathlineto{\pgfqpoint{2.088132in}{1.522688in}}%
\pgfpathlineto{\pgfqpoint{2.088294in}{1.511997in}}%
\pgfpathlineto{\pgfqpoint{2.088477in}{1.501305in}}%
\pgfpathlineto{\pgfqpoint{2.088683in}{1.490613in}}%
\pgfpathlineto{\pgfqpoint{2.088908in}{1.479922in}}%
\pgfpathlineto{\pgfqpoint{2.089151in}{1.469230in}}%
\pgfpathlineto{\pgfqpoint{2.089397in}{1.458538in}}%
\pgfpathlineto{\pgfqpoint{2.089595in}{1.447847in}}%
\pgfpathlineto{\pgfqpoint{2.089754in}{1.437155in}}%
\pgfpathlineto{\pgfqpoint{2.089907in}{1.426463in}}%
\pgfpathlineto{\pgfqpoint{2.090080in}{1.415772in}}%
\pgfpathlineto{\pgfqpoint{2.090286in}{1.405080in}}%
\pgfpathlineto{\pgfqpoint{2.090505in}{1.394388in}}%
\pgfpathlineto{\pgfqpoint{2.090721in}{1.383697in}}%
\pgfpathlineto{\pgfqpoint{2.090940in}{1.373005in}}%
\pgfpathlineto{\pgfqpoint{2.091144in}{1.362313in}}%
\pgfpathlineto{\pgfqpoint{2.091329in}{1.351622in}}%
\pgfpathlineto{\pgfqpoint{2.091560in}{1.340930in}}%
\pgfpathlineto{\pgfqpoint{2.091848in}{1.330238in}}%
\pgfpathlineto{\pgfqpoint{2.092121in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{2.092371in}{1.308855in}}%
\pgfpathlineto{\pgfqpoint{2.092619in}{1.298163in}}%
\pgfpathlineto{\pgfqpoint{2.092831in}{1.287472in}}%
\pgfpathlineto{\pgfqpoint{2.093002in}{1.276780in}}%
\pgfpathlineto{\pgfqpoint{2.093139in}{1.266088in}}%
\pgfpathlineto{\pgfqpoint{2.093274in}{1.255397in}}%
\pgfpathlineto{\pgfqpoint{2.093451in}{1.244705in}}%
\pgfpathlineto{\pgfqpoint{2.093664in}{1.234013in}}%
\pgfpathlineto{\pgfqpoint{2.093922in}{1.223322in}}%
\pgfpathlineto{\pgfqpoint{2.094141in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{2.094258in}{1.201938in}}%
\pgfpathlineto{\pgfqpoint{2.094371in}{1.191247in}}%
\pgfpathlineto{\pgfqpoint{2.094505in}{1.180555in}}%
\pgfpathlineto{\pgfqpoint{2.094645in}{1.169863in}}%
\pgfpathlineto{\pgfqpoint{2.094775in}{1.159172in}}%
\pgfpathlineto{\pgfqpoint{2.094915in}{1.148480in}}%
\pgfpathlineto{\pgfqpoint{2.095071in}{1.137788in}}%
\pgfpathlineto{\pgfqpoint{2.095176in}{1.127097in}}%
\pgfpathlineto{\pgfqpoint{2.095222in}{1.116405in}}%
\pgfpathlineto{\pgfqpoint{2.095272in}{1.105713in}}%
\pgfpathlineto{\pgfqpoint{2.095346in}{1.095022in}}%
\pgfpathlineto{\pgfqpoint{2.095438in}{1.084330in}}%
\pgfpathlineto{\pgfqpoint{2.095557in}{1.073638in}}%
\pgfpathlineto{\pgfqpoint{2.095697in}{1.062947in}}%
\pgfpathlineto{\pgfqpoint{2.095819in}{1.052255in}}%
\pgfpathlineto{\pgfqpoint{2.095870in}{1.041563in}}%
\pgfpathlineto{\pgfqpoint{2.095905in}{1.030872in}}%
\pgfpathlineto{\pgfqpoint{2.095990in}{1.020180in}}%
\pgfpathlineto{\pgfqpoint{2.096142in}{1.009488in}}%
\pgfpathlineto{\pgfqpoint{2.096328in}{0.998797in}}%
\pgfpathlineto{\pgfqpoint{2.096530in}{0.988105in}}%
\pgfpathlineto{\pgfqpoint{2.096776in}{0.977414in}}%
\pgfpathlineto{\pgfqpoint{2.097137in}{0.966722in}}%
\pgfpathlineto{\pgfqpoint{2.097532in}{0.956030in}}%
\pgfpathlineto{\pgfqpoint{2.097841in}{0.945339in}}%
\pgfpathlineto{\pgfqpoint{2.098086in}{0.934647in}}%
\pgfpathlineto{\pgfqpoint{2.098217in}{0.923955in}}%
\pgfpathlineto{\pgfqpoint{2.097818in}{0.913264in}}%
\pgfpathlineto{\pgfqpoint{2.096811in}{0.902572in}}%
\pgfpathlineto{\pgfqpoint{2.095903in}{0.891880in}}%
\pgfpathlineto{\pgfqpoint{2.095403in}{0.881189in}}%
\pgfpathlineto{\pgfqpoint{2.095075in}{0.870497in}}%
\pgfpathlineto{\pgfqpoint{2.094769in}{0.859805in}}%
\pgfpathlineto{\pgfqpoint{2.094510in}{0.849114in}}%
\pgfpathlineto{\pgfqpoint{2.094234in}{0.838422in}}%
\pgfpathlineto{\pgfqpoint{2.093971in}{0.827730in}}%
\pgfpathlineto{\pgfqpoint{2.093749in}{0.817039in}}%
\pgfpathlineto{\pgfqpoint{2.093530in}{0.806347in}}%
\pgfpathlineto{\pgfqpoint{2.093323in}{0.795655in}}%
\pgfpathlineto{\pgfqpoint{2.093160in}{0.784964in}}%
\pgfpathlineto{\pgfqpoint{2.093034in}{0.774272in}}%
\pgfpathlineto{\pgfqpoint{2.092940in}{0.763580in}}%
\pgfpathlineto{\pgfqpoint{2.092882in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{2.092842in}{0.742197in}}%
\pgfpathlineto{\pgfqpoint{2.092813in}{0.731505in}}%
\pgfpathlineto{\pgfqpoint{2.092769in}{0.720814in}}%
\pgfpathlineto{\pgfqpoint{2.092723in}{0.710122in}}%
\pgfpathlineto{\pgfqpoint{2.092663in}{0.699430in}}%
\pgfpathlineto{\pgfqpoint{2.092537in}{0.688739in}}%
\pgfpathlineto{\pgfqpoint{2.092431in}{0.678047in}}%
\pgfpathlineto{\pgfqpoint{2.092335in}{0.667355in}}%
\pgfpathlineto{\pgfqpoint{2.092171in}{0.656664in}}%
\pgfpathlineto{\pgfqpoint{2.091890in}{0.645972in}}%
\pgfpathlineto{\pgfqpoint{2.090792in}{0.635280in}}%
\pgfpathlineto{\pgfqpoint{2.088868in}{0.624589in}}%
\pgfpathlineto{\pgfqpoint{2.088868in}{0.624589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497954in}{0.569767in}}{\pgfqpoint{2.724692in}{1.196414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.359827in}{0.624229in}}{\pgfqpoint{2.541473in}{1.634232in}}{%
\pgfpathmoveto{\pgfqpoint{2.541473in}{0.624229in}}%
\pgfpathlineto{\pgfqpoint{2.359827in}{0.624229in}}%
\pgfpathlineto{\pgfqpoint{2.472935in}{0.634431in}}%
\pgfpathlineto{\pgfqpoint{2.516045in}{0.644633in}}%
\pgfpathlineto{\pgfqpoint{2.525942in}{0.654835in}}%
\pgfpathlineto{\pgfqpoint{2.530103in}{0.665037in}}%
\pgfpathlineto{\pgfqpoint{2.532955in}{0.675239in}}%
\pgfpathlineto{\pgfqpoint{2.534647in}{0.685441in}}%
\pgfpathlineto{\pgfqpoint{2.535811in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{2.536612in}{0.705845in}}%
\pgfpathlineto{\pgfqpoint{2.537190in}{0.716047in}}%
\pgfpathlineto{\pgfqpoint{2.537649in}{0.726249in}}%
\pgfpathlineto{\pgfqpoint{2.538037in}{0.736451in}}%
\pgfpathlineto{\pgfqpoint{2.538302in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{2.538525in}{0.756855in}}%
\pgfpathlineto{\pgfqpoint{2.538727in}{0.767057in}}%
\pgfpathlineto{\pgfqpoint{2.538878in}{0.777260in}}%
\pgfpathlineto{\pgfqpoint{2.539032in}{0.787462in}}%
\pgfpathlineto{\pgfqpoint{2.539180in}{0.797664in}}%
\pgfpathlineto{\pgfqpoint{2.539310in}{0.807866in}}%
\pgfpathlineto{\pgfqpoint{2.539414in}{0.818068in}}%
\pgfpathlineto{\pgfqpoint{2.539502in}{0.828270in}}%
\pgfpathlineto{\pgfqpoint{2.539557in}{0.838472in}}%
\pgfpathlineto{\pgfqpoint{2.539600in}{0.848674in}}%
\pgfpathlineto{\pgfqpoint{2.539638in}{0.858876in}}%
\pgfpathlineto{\pgfqpoint{2.539651in}{0.869078in}}%
\pgfpathlineto{\pgfqpoint{2.539666in}{0.879280in}}%
\pgfpathlineto{\pgfqpoint{2.539664in}{0.889482in}}%
\pgfpathlineto{\pgfqpoint{2.539595in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{2.539506in}{0.909886in}}%
\pgfpathlineto{\pgfqpoint{2.539740in}{0.920088in}}%
\pgfpathlineto{\pgfqpoint{2.539863in}{0.930290in}}%
\pgfpathlineto{\pgfqpoint{2.539993in}{0.940492in}}%
\pgfpathlineto{\pgfqpoint{2.540090in}{0.950694in}}%
\pgfpathlineto{\pgfqpoint{2.540163in}{0.960896in}}%
\pgfpathlineto{\pgfqpoint{2.540221in}{0.971098in}}%
\pgfpathlineto{\pgfqpoint{2.540304in}{0.981301in}}%
\pgfpathlineto{\pgfqpoint{2.540385in}{0.991503in}}%
\pgfpathlineto{\pgfqpoint{2.540466in}{1.001705in}}%
\pgfpathlineto{\pgfqpoint{2.540522in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{2.540579in}{1.022109in}}%
\pgfpathlineto{\pgfqpoint{2.540632in}{1.032311in}}%
\pgfpathlineto{\pgfqpoint{2.540671in}{1.042513in}}%
\pgfpathlineto{\pgfqpoint{2.540724in}{1.052715in}}%
\pgfpathlineto{\pgfqpoint{2.540763in}{1.062917in}}%
\pgfpathlineto{\pgfqpoint{2.540799in}{1.073119in}}%
\pgfpathlineto{\pgfqpoint{2.540832in}{1.083321in}}%
\pgfpathlineto{\pgfqpoint{2.540861in}{1.093523in}}%
\pgfpathlineto{\pgfqpoint{2.540900in}{1.103725in}}%
\pgfpathlineto{\pgfqpoint{2.540929in}{1.113927in}}%
\pgfpathlineto{\pgfqpoint{2.540960in}{1.124129in}}%
\pgfpathlineto{\pgfqpoint{2.540992in}{1.134331in}}%
\pgfpathlineto{\pgfqpoint{2.541020in}{1.144533in}}%
\pgfpathlineto{\pgfqpoint{2.541051in}{1.154735in}}%
\pgfpathlineto{\pgfqpoint{2.541079in}{1.164937in}}%
\pgfpathlineto{\pgfqpoint{2.541103in}{1.175139in}}%
\pgfpathlineto{\pgfqpoint{2.541124in}{1.185342in}}%
\pgfpathlineto{\pgfqpoint{2.541145in}{1.195544in}}%
\pgfpathlineto{\pgfqpoint{2.541168in}{1.205746in}}%
\pgfpathlineto{\pgfqpoint{2.541191in}{1.215948in}}%
\pgfpathlineto{\pgfqpoint{2.541207in}{1.226150in}}%
\pgfpathlineto{\pgfqpoint{2.541225in}{1.236352in}}%
\pgfpathlineto{\pgfqpoint{2.541239in}{1.246554in}}%
\pgfpathlineto{\pgfqpoint{2.541258in}{1.256756in}}%
\pgfpathlineto{\pgfqpoint{2.541274in}{1.266958in}}%
\pgfpathlineto{\pgfqpoint{2.541286in}{1.277160in}}%
\pgfpathlineto{\pgfqpoint{2.541297in}{1.287362in}}%
\pgfpathlineto{\pgfqpoint{2.541309in}{1.297564in}}%
\pgfpathlineto{\pgfqpoint{2.541323in}{1.307766in}}%
\pgfpathlineto{\pgfqpoint{2.541334in}{1.317968in}}%
\pgfpathlineto{\pgfqpoint{2.541344in}{1.328170in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{1.338372in}}%
\pgfpathlineto{\pgfqpoint{2.541361in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{2.541370in}{1.358776in}}%
\pgfpathlineto{\pgfqpoint{2.541375in}{1.368978in}}%
\pgfpathlineto{\pgfqpoint{2.541385in}{1.379180in}}%
\pgfpathlineto{\pgfqpoint{2.541396in}{1.389382in}}%
\pgfpathlineto{\pgfqpoint{2.541402in}{1.399585in}}%
\pgfpathlineto{\pgfqpoint{2.541409in}{1.409787in}}%
\pgfpathlineto{\pgfqpoint{2.541418in}{1.419989in}}%
\pgfpathlineto{\pgfqpoint{2.541424in}{1.430191in}}%
\pgfpathlineto{\pgfqpoint{2.541431in}{1.440393in}}%
\pgfpathlineto{\pgfqpoint{2.541437in}{1.450595in}}%
\pgfpathlineto{\pgfqpoint{2.541443in}{1.460797in}}%
\pgfpathlineto{\pgfqpoint{2.541449in}{1.470999in}}%
\pgfpathlineto{\pgfqpoint{2.541455in}{1.481201in}}%
\pgfpathlineto{\pgfqpoint{2.541460in}{1.491403in}}%
\pgfpathlineto{\pgfqpoint{2.541462in}{1.501605in}}%
\pgfpathlineto{\pgfqpoint{2.541465in}{1.511807in}}%
\pgfpathlineto{\pgfqpoint{2.541467in}{1.522009in}}%
\pgfpathlineto{\pgfqpoint{2.541469in}{1.532211in}}%
\pgfpathlineto{\pgfqpoint{2.541471in}{1.542413in}}%
\pgfpathlineto{\pgfqpoint{2.541472in}{1.552615in}}%
\pgfpathlineto{\pgfqpoint{2.541472in}{1.562817in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.573019in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.583221in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.593423in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.603626in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.613828in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.624030in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.634232in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.634232in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.634232in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.624030in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.613828in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.603626in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.593423in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.583221in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.573019in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.562817in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.552615in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.542413in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.532211in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.522009in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.511807in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.501605in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.491403in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.481201in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.470999in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.460797in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.450595in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.440393in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.430191in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.419989in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.409787in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.399585in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.389382in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.379180in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.368978in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.358776in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.338372in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.328170in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.317968in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.307766in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.297564in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.287362in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.277160in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.266958in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.256756in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.246554in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.236352in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.226150in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.215948in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.205746in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.195544in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.185342in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.175139in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.164937in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.154735in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.144533in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.134331in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.124129in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.113927in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.103725in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.093523in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.083321in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.073119in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.062917in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.052715in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.042513in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.032311in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.022109in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.001705in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.991503in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.981301in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.971098in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.960896in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.950694in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.940492in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.930290in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.920088in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.909886in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.889482in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.879280in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.869078in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.858876in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.848674in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.838472in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.828270in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.818068in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.807866in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.797664in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.787462in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.777260in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.767057in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.756855in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.746653in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.736451in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.726249in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.716047in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.705845in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.695643in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.685441in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.675239in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.665037in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.654835in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.644633in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.634431in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.624229in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.624229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497954in}{0.569767in}}{\pgfqpoint{2.724692in}{1.196414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.541473in}{0.624473in}}{\pgfqpoint{2.551204in}{1.643917in}}{%
\pgfpathmoveto{\pgfqpoint{2.542910in}{0.624473in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.624473in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.634771in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.645068in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.655366in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.665663in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.675960in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.686258in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.696555in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.706853in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.717150in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.727448in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.737745in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.748042in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.758340in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.768637in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.778935in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.789232in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.799529in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.809827in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.820124in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.830422in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.840719in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.861314in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.871611in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.881909in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.892206in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.902504in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.912801in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.923098in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.933396in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.943693in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.953991in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.964288in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.974585in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.984883in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{0.995180in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.005478in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.015775in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.026073in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.036370in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.046667in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.056965in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.067262in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.077560in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.087857in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.098154in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.108452in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.118749in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.129047in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.149642in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.159939in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.170236in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.180534in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.190831in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.201129in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.211426in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.221723in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.232021in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.242318in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.252616in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.262913in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.273210in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.283508in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.293805in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.304103in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.314400in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.324698in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.334995in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.345292in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.355590in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.365887in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.376185in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.386482in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.396779in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.407077in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.417374in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.437969in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.448266in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.458564in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.468861in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.479159in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.489456in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.499754in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.510051in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.520348in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.530646in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.540943in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.551241in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.561538in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.571835in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.582133in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.592430in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.602728in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.613025in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.623323in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.633620in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.643917in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.643917in}}%
\pgfpathlineto{\pgfqpoint{2.541473in}{1.643917in}}%
\pgfpathlineto{\pgfqpoint{2.541474in}{1.633620in}}%
\pgfpathlineto{\pgfqpoint{2.541474in}{1.623323in}}%
\pgfpathlineto{\pgfqpoint{2.541475in}{1.613025in}}%
\pgfpathlineto{\pgfqpoint{2.541476in}{1.602728in}}%
\pgfpathlineto{\pgfqpoint{2.541480in}{1.592430in}}%
\pgfpathlineto{\pgfqpoint{2.541487in}{1.582133in}}%
\pgfpathlineto{\pgfqpoint{2.541497in}{1.571835in}}%
\pgfpathlineto{\pgfqpoint{2.541512in}{1.561538in}}%
\pgfpathlineto{\pgfqpoint{2.541534in}{1.551241in}}%
\pgfpathlineto{\pgfqpoint{2.541565in}{1.540943in}}%
\pgfpathlineto{\pgfqpoint{2.541611in}{1.530646in}}%
\pgfpathlineto{\pgfqpoint{2.541669in}{1.520348in}}%
\pgfpathlineto{\pgfqpoint{2.541740in}{1.510051in}}%
\pgfpathlineto{\pgfqpoint{2.541825in}{1.499754in}}%
\pgfpathlineto{\pgfqpoint{2.541932in}{1.489456in}}%
\pgfpathlineto{\pgfqpoint{2.542058in}{1.479159in}}%
\pgfpathlineto{\pgfqpoint{2.542187in}{1.468861in}}%
\pgfpathlineto{\pgfqpoint{2.542312in}{1.458564in}}%
\pgfpathlineto{\pgfqpoint{2.542429in}{1.448266in}}%
\pgfpathlineto{\pgfqpoint{2.542545in}{1.437969in}}%
\pgfpathlineto{\pgfqpoint{2.542685in}{1.427672in}}%
\pgfpathlineto{\pgfqpoint{2.542819in}{1.417374in}}%
\pgfpathlineto{\pgfqpoint{2.542943in}{1.407077in}}%
\pgfpathlineto{\pgfqpoint{2.543071in}{1.396779in}}%
\pgfpathlineto{\pgfqpoint{2.543192in}{1.386482in}}%
\pgfpathlineto{\pgfqpoint{2.543295in}{1.376185in}}%
\pgfpathlineto{\pgfqpoint{2.543399in}{1.365887in}}%
\pgfpathlineto{\pgfqpoint{2.543507in}{1.355590in}}%
\pgfpathlineto{\pgfqpoint{2.543586in}{1.345292in}}%
\pgfpathlineto{\pgfqpoint{2.543670in}{1.334995in}}%
\pgfpathlineto{\pgfqpoint{2.543784in}{1.324698in}}%
\pgfpathlineto{\pgfqpoint{2.543906in}{1.314400in}}%
\pgfpathlineto{\pgfqpoint{2.544032in}{1.304103in}}%
\pgfpathlineto{\pgfqpoint{2.544164in}{1.293805in}}%
\pgfpathlineto{\pgfqpoint{2.544300in}{1.283508in}}%
\pgfpathlineto{\pgfqpoint{2.544437in}{1.273210in}}%
\pgfpathlineto{\pgfqpoint{2.544585in}{1.262913in}}%
\pgfpathlineto{\pgfqpoint{2.544750in}{1.252616in}}%
\pgfpathlineto{\pgfqpoint{2.544884in}{1.242318in}}%
\pgfpathlineto{\pgfqpoint{2.545004in}{1.232021in}}%
\pgfpathlineto{\pgfqpoint{2.545165in}{1.221723in}}%
\pgfpathlineto{\pgfqpoint{2.545334in}{1.211426in}}%
\pgfpathlineto{\pgfqpoint{2.545484in}{1.201129in}}%
\pgfpathlineto{\pgfqpoint{2.545629in}{1.190831in}}%
\pgfpathlineto{\pgfqpoint{2.545811in}{1.180534in}}%
\pgfpathlineto{\pgfqpoint{2.546012in}{1.170236in}}%
\pgfpathlineto{\pgfqpoint{2.546172in}{1.159939in}}%
\pgfpathlineto{\pgfqpoint{2.546316in}{1.149642in}}%
\pgfpathlineto{\pgfqpoint{2.546455in}{1.139344in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.129047in}}%
\pgfpathlineto{\pgfqpoint{2.546726in}{1.118749in}}%
\pgfpathlineto{\pgfqpoint{2.546847in}{1.108452in}}%
\pgfpathlineto{\pgfqpoint{2.547006in}{1.098154in}}%
\pgfpathlineto{\pgfqpoint{2.547142in}{1.087857in}}%
\pgfpathlineto{\pgfqpoint{2.547229in}{1.077560in}}%
\pgfpathlineto{\pgfqpoint{2.547304in}{1.067262in}}%
\pgfpathlineto{\pgfqpoint{2.547382in}{1.056965in}}%
\pgfpathlineto{\pgfqpoint{2.547477in}{1.046667in}}%
\pgfpathlineto{\pgfqpoint{2.547577in}{1.036370in}}%
\pgfpathlineto{\pgfqpoint{2.547697in}{1.026073in}}%
\pgfpathlineto{\pgfqpoint{2.547860in}{1.015775in}}%
\pgfpathlineto{\pgfqpoint{2.548040in}{1.005478in}}%
\pgfpathlineto{\pgfqpoint{2.548234in}{0.995180in}}%
\pgfpathlineto{\pgfqpoint{2.548463in}{0.984883in}}%
\pgfpathlineto{\pgfqpoint{2.548725in}{0.974585in}}%
\pgfpathlineto{\pgfqpoint{2.548994in}{0.964288in}}%
\pgfpathlineto{\pgfqpoint{2.549239in}{0.953991in}}%
\pgfpathlineto{\pgfqpoint{2.549531in}{0.943693in}}%
\pgfpathlineto{\pgfqpoint{2.549952in}{0.933396in}}%
\pgfpathlineto{\pgfqpoint{2.550578in}{0.923098in}}%
\pgfpathlineto{\pgfqpoint{2.551204in}{0.912801in}}%
\pgfpathlineto{\pgfqpoint{2.550793in}{0.902504in}}%
\pgfpathlineto{\pgfqpoint{2.549529in}{0.892206in}}%
\pgfpathlineto{\pgfqpoint{2.548606in}{0.881909in}}%
\pgfpathlineto{\pgfqpoint{2.548066in}{0.871611in}}%
\pgfpathlineto{\pgfqpoint{2.547701in}{0.861314in}}%
\pgfpathlineto{\pgfqpoint{2.547417in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{2.547198in}{0.840719in}}%
\pgfpathlineto{\pgfqpoint{2.547048in}{0.830422in}}%
\pgfpathlineto{\pgfqpoint{2.546940in}{0.820124in}}%
\pgfpathlineto{\pgfqpoint{2.546841in}{0.809827in}}%
\pgfpathlineto{\pgfqpoint{2.546737in}{0.799529in}}%
\pgfpathlineto{\pgfqpoint{2.546608in}{0.789232in}}%
\pgfpathlineto{\pgfqpoint{2.546462in}{0.778935in}}%
\pgfpathlineto{\pgfqpoint{2.546362in}{0.768637in}}%
\pgfpathlineto{\pgfqpoint{2.546279in}{0.758340in}}%
\pgfpathlineto{\pgfqpoint{2.546176in}{0.748042in}}%
\pgfpathlineto{\pgfqpoint{2.546088in}{0.737745in}}%
\pgfpathlineto{\pgfqpoint{2.545998in}{0.727448in}}%
\pgfpathlineto{\pgfqpoint{2.545932in}{0.717150in}}%
\pgfpathlineto{\pgfqpoint{2.545935in}{0.706853in}}%
\pgfpathlineto{\pgfqpoint{2.545927in}{0.696555in}}%
\pgfpathlineto{\pgfqpoint{2.545927in}{0.686258in}}%
\pgfpathlineto{\pgfqpoint{2.545987in}{0.675960in}}%
\pgfpathlineto{\pgfqpoint{2.546043in}{0.665663in}}%
\pgfpathlineto{\pgfqpoint{2.546086in}{0.655366in}}%
\pgfpathlineto{\pgfqpoint{2.545781in}{0.645068in}}%
\pgfpathlineto{\pgfqpoint{2.544641in}{0.634771in}}%
\pgfpathlineto{\pgfqpoint{2.542910in}{0.624473in}}%
\pgfpathlineto{\pgfqpoint{2.542910in}{0.624473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497954in}{0.569767in}}{\pgfqpoint{2.724692in}{1.196414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.813942in}{0.624225in}}{\pgfqpoint{2.995588in}{1.613231in}}{%
\pgfpathmoveto{\pgfqpoint{2.995588in}{0.624225in}}%
\pgfpathlineto{\pgfqpoint{2.813942in}{0.624225in}}%
\pgfpathlineto{\pgfqpoint{2.936033in}{0.634215in}}%
\pgfpathlineto{\pgfqpoint{2.973034in}{0.644205in}}%
\pgfpathlineto{\pgfqpoint{2.981835in}{0.654195in}}%
\pgfpathlineto{\pgfqpoint{2.985719in}{0.664185in}}%
\pgfpathlineto{\pgfqpoint{2.987778in}{0.674175in}}%
\pgfpathlineto{\pgfqpoint{2.989179in}{0.684165in}}%
\pgfpathlineto{\pgfqpoint{2.990227in}{0.694155in}}%
\pgfpathlineto{\pgfqpoint{2.990978in}{0.704145in}}%
\pgfpathlineto{\pgfqpoint{2.991545in}{0.714135in}}%
\pgfpathlineto{\pgfqpoint{2.992044in}{0.724125in}}%
\pgfpathlineto{\pgfqpoint{2.992449in}{0.734115in}}%
\pgfpathlineto{\pgfqpoint{2.992734in}{0.744105in}}%
\pgfpathlineto{\pgfqpoint{2.992969in}{0.754095in}}%
\pgfpathlineto{\pgfqpoint{2.993163in}{0.764084in}}%
\pgfpathlineto{\pgfqpoint{2.993319in}{0.774074in}}%
\pgfpathlineto{\pgfqpoint{2.993441in}{0.784064in}}%
\pgfpathlineto{\pgfqpoint{2.993557in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{2.993658in}{0.804044in}}%
\pgfpathlineto{\pgfqpoint{2.993757in}{0.814034in}}%
\pgfpathlineto{\pgfqpoint{2.993828in}{0.824024in}}%
\pgfpathlineto{\pgfqpoint{2.993877in}{0.834014in}}%
\pgfpathlineto{\pgfqpoint{2.993922in}{0.844004in}}%
\pgfpathlineto{\pgfqpoint{2.993959in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{2.993989in}{0.863984in}}%
\pgfpathlineto{\pgfqpoint{2.994011in}{0.873974in}}%
\pgfpathlineto{\pgfqpoint{2.993996in}{0.883964in}}%
\pgfpathlineto{\pgfqpoint{2.993951in}{0.893954in}}%
\pgfpathlineto{\pgfqpoint{2.993797in}{0.903944in}}%
\pgfpathlineto{\pgfqpoint{2.993911in}{0.913934in}}%
\pgfpathlineto{\pgfqpoint{2.994093in}{0.923924in}}%
\pgfpathlineto{\pgfqpoint{2.994222in}{0.933914in}}%
\pgfpathlineto{\pgfqpoint{2.994332in}{0.943904in}}%
\pgfpathlineto{\pgfqpoint{2.994397in}{0.953894in}}%
\pgfpathlineto{\pgfqpoint{2.994478in}{0.963884in}}%
\pgfpathlineto{\pgfqpoint{2.994558in}{0.973874in}}%
\pgfpathlineto{\pgfqpoint{2.994634in}{0.983864in}}%
\pgfpathlineto{\pgfqpoint{2.994684in}{0.993854in}}%
\pgfpathlineto{\pgfqpoint{2.994739in}{1.003843in}}%
\pgfpathlineto{\pgfqpoint{2.994790in}{1.013833in}}%
\pgfpathlineto{\pgfqpoint{2.994838in}{1.023823in}}%
\pgfpathlineto{\pgfqpoint{2.994882in}{1.033813in}}%
\pgfpathlineto{\pgfqpoint{2.994921in}{1.043803in}}%
\pgfpathlineto{\pgfqpoint{2.994948in}{1.053793in}}%
\pgfpathlineto{\pgfqpoint{2.994983in}{1.063783in}}%
\pgfpathlineto{\pgfqpoint{2.995010in}{1.073773in}}%
\pgfpathlineto{\pgfqpoint{2.995036in}{1.083763in}}%
\pgfpathlineto{\pgfqpoint{2.995060in}{1.093753in}}%
\pgfpathlineto{\pgfqpoint{2.995082in}{1.103743in}}%
\pgfpathlineto{\pgfqpoint{2.995119in}{1.113733in}}%
\pgfpathlineto{\pgfqpoint{2.995147in}{1.123723in}}%
\pgfpathlineto{\pgfqpoint{2.995166in}{1.133713in}}%
\pgfpathlineto{\pgfqpoint{2.995193in}{1.143703in}}%
\pgfpathlineto{\pgfqpoint{2.995217in}{1.153693in}}%
\pgfpathlineto{\pgfqpoint{2.995240in}{1.163683in}}%
\pgfpathlineto{\pgfqpoint{2.995258in}{1.173673in}}%
\pgfpathlineto{\pgfqpoint{2.995275in}{1.183663in}}%
\pgfpathlineto{\pgfqpoint{2.995292in}{1.193653in}}%
\pgfpathlineto{\pgfqpoint{2.995312in}{1.203643in}}%
\pgfpathlineto{\pgfqpoint{2.995327in}{1.213633in}}%
\pgfpathlineto{\pgfqpoint{2.995344in}{1.223623in}}%
\pgfpathlineto{\pgfqpoint{2.995362in}{1.233612in}}%
\pgfpathlineto{\pgfqpoint{2.995380in}{1.243602in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.253592in}}%
\pgfpathlineto{\pgfqpoint{2.995411in}{1.263582in}}%
\pgfpathlineto{\pgfqpoint{2.995424in}{1.273572in}}%
\pgfpathlineto{\pgfqpoint{2.995436in}{1.283562in}}%
\pgfpathlineto{\pgfqpoint{2.995447in}{1.293552in}}%
\pgfpathlineto{\pgfqpoint{2.995456in}{1.303542in}}%
\pgfpathlineto{\pgfqpoint{2.995464in}{1.313532in}}%
\pgfpathlineto{\pgfqpoint{2.995470in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{2.995479in}{1.333512in}}%
\pgfpathlineto{\pgfqpoint{2.995489in}{1.343502in}}%
\pgfpathlineto{\pgfqpoint{2.995496in}{1.353492in}}%
\pgfpathlineto{\pgfqpoint{2.995502in}{1.363482in}}%
\pgfpathlineto{\pgfqpoint{2.995512in}{1.373472in}}%
\pgfpathlineto{\pgfqpoint{2.995518in}{1.383462in}}%
\pgfpathlineto{\pgfqpoint{2.995525in}{1.393452in}}%
\pgfpathlineto{\pgfqpoint{2.995533in}{1.403442in}}%
\pgfpathlineto{\pgfqpoint{2.995538in}{1.413432in}}%
\pgfpathlineto{\pgfqpoint{2.995545in}{1.423422in}}%
\pgfpathlineto{\pgfqpoint{2.995550in}{1.433412in}}%
\pgfpathlineto{\pgfqpoint{2.995554in}{1.443402in}}%
\pgfpathlineto{\pgfqpoint{2.995560in}{1.453392in}}%
\pgfpathlineto{\pgfqpoint{2.995566in}{1.463382in}}%
\pgfpathlineto{\pgfqpoint{2.995570in}{1.473371in}}%
\pgfpathlineto{\pgfqpoint{2.995573in}{1.483361in}}%
\pgfpathlineto{\pgfqpoint{2.995576in}{1.493351in}}%
\pgfpathlineto{\pgfqpoint{2.995579in}{1.503341in}}%
\pgfpathlineto{\pgfqpoint{2.995581in}{1.513331in}}%
\pgfpathlineto{\pgfqpoint{2.995583in}{1.523321in}}%
\pgfpathlineto{\pgfqpoint{2.995585in}{1.533311in}}%
\pgfpathlineto{\pgfqpoint{2.995587in}{1.543301in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.553291in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.563281in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.573271in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.583261in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.593251in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.603241in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.613231in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.613231in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.613231in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.603241in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.593251in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.583261in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.573271in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.563281in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.553291in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.543301in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.533311in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.523321in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.513331in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.503341in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.493351in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.483361in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.473371in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.463382in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.453392in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.443402in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.433412in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.423422in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.413432in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.403442in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.393452in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.383462in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.373472in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.363482in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.353492in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.343502in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.333512in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.313532in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.303542in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.293552in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.283562in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.273572in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.263582in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.253592in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.243602in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.233612in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.223623in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.213633in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.203643in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.193653in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.183663in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.173673in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.163683in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.153693in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.143703in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.133713in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.123723in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.113733in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.103743in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.093753in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.083763in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.073773in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.063783in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.053793in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.043803in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.033813in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.023823in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.013833in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.003843in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.993854in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.983864in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.973874in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.963884in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.953894in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.943904in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.933914in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.923924in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.913934in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.903944in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.893954in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.883964in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.873974in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.863984in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.853994in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.844004in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.834014in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.824024in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.814034in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.804044in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.784064in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.774074in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.764084in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.754095in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.744105in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.734115in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.724125in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.714135in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.704145in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.694155in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.684165in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.674175in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.664185in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.654195in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.644205in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.634215in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.624225in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.624225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.497954in}{0.569767in}}{\pgfqpoint{2.724692in}{1.196414in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.995588in}{0.624467in}}{\pgfqpoint{3.004937in}{1.621808in}}{%
\pgfpathmoveto{\pgfqpoint{2.997019in}{0.624467in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.624467in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.634541in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.644615in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.654689in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.664763in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.674838in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.684912in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.694986in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.715134in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.725208in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.735282in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.745357in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.755431in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.765505in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.775579in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.785653in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.795727in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.805802in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.815876in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.825950in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.836024in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.846098in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.856172in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.866247in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.876321in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.886395in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.896469in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.906543in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.916617in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.926691in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.936766in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.946840in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.956914in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.966988in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.977062in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.987136in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{0.997211in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.007285in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.017359in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.027433in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.037507in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.047581in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.057655in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.067730in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.077804in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.087878in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.097952in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.108026in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.118100in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.138249in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.148323in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.158397in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.168471in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.178545in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.188619in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.198694in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.208768in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.218842in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.228916in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.238990in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.249064in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.259139in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.269213in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.279287in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.289361in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.299435in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.309509in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.319584in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.329658in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.339732in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.349806in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.359880in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.369954in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.380028in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.390103in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.410251in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.420325in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.430399in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.440473in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.460622in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.470696in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.480770in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.490844in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.500918in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.510992in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.521067in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.531141in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.541215in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.551289in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.561363in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.571437in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.581512in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.591586in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.611734in}}%
\pgfpathlineto{\pgfqpoint{2.995588in}{1.621808in}}%
\pgfpathlineto{\pgfqpoint{2.995589in}{1.621808in}}%
\pgfpathlineto{\pgfqpoint{2.995589in}{1.621808in}}%
\pgfpathlineto{\pgfqpoint{2.995590in}{1.611734in}}%
\pgfpathlineto{\pgfqpoint{2.995591in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.995594in}{1.591586in}}%
\pgfpathlineto{\pgfqpoint{2.995598in}{1.581512in}}%
\pgfpathlineto{\pgfqpoint{2.995604in}{1.571437in}}%
\pgfpathlineto{\pgfqpoint{2.995617in}{1.561363in}}%
\pgfpathlineto{\pgfqpoint{2.995640in}{1.551289in}}%
\pgfpathlineto{\pgfqpoint{2.995673in}{1.541215in}}%
\pgfpathlineto{\pgfqpoint{2.995718in}{1.531141in}}%
\pgfpathlineto{\pgfqpoint{2.995773in}{1.521067in}}%
\pgfpathlineto{\pgfqpoint{2.995829in}{1.510992in}}%
\pgfpathlineto{\pgfqpoint{2.995892in}{1.500918in}}%
\pgfpathlineto{\pgfqpoint{2.995972in}{1.490844in}}%
\pgfpathlineto{\pgfqpoint{2.996067in}{1.480770in}}%
\pgfpathlineto{\pgfqpoint{2.996162in}{1.470696in}}%
\pgfpathlineto{\pgfqpoint{2.996261in}{1.460622in}}%
\pgfpathlineto{\pgfqpoint{2.996371in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.996480in}{1.440473in}}%
\pgfpathlineto{\pgfqpoint{2.996574in}{1.430399in}}%
\pgfpathlineto{\pgfqpoint{2.996666in}{1.420325in}}%
\pgfpathlineto{\pgfqpoint{2.996759in}{1.410251in}}%
\pgfpathlineto{\pgfqpoint{2.996857in}{1.400177in}}%
\pgfpathlineto{\pgfqpoint{2.996965in}{1.390103in}}%
\pgfpathlineto{\pgfqpoint{2.997091in}{1.380028in}}%
\pgfpathlineto{\pgfqpoint{2.997231in}{1.369954in}}%
\pgfpathlineto{\pgfqpoint{2.997357in}{1.359880in}}%
\pgfpathlineto{\pgfqpoint{2.997454in}{1.349806in}}%
\pgfpathlineto{\pgfqpoint{2.997526in}{1.339732in}}%
\pgfpathlineto{\pgfqpoint{2.997596in}{1.329658in}}%
\pgfpathlineto{\pgfqpoint{2.997687in}{1.319584in}}%
\pgfpathlineto{\pgfqpoint{2.997786in}{1.309509in}}%
\pgfpathlineto{\pgfqpoint{2.997877in}{1.299435in}}%
\pgfpathlineto{\pgfqpoint{2.997972in}{1.289361in}}%
\pgfpathlineto{\pgfqpoint{2.998074in}{1.279287in}}%
\pgfpathlineto{\pgfqpoint{2.998185in}{1.269213in}}%
\pgfpathlineto{\pgfqpoint{2.998314in}{1.259139in}}%
\pgfpathlineto{\pgfqpoint{2.998442in}{1.249064in}}%
\pgfpathlineto{\pgfqpoint{2.998588in}{1.238990in}}%
\pgfpathlineto{\pgfqpoint{2.998765in}{1.228916in}}%
\pgfpathlineto{\pgfqpoint{2.998935in}{1.218842in}}%
\pgfpathlineto{\pgfqpoint{2.999063in}{1.208768in}}%
\pgfpathlineto{\pgfqpoint{2.999170in}{1.198694in}}%
\pgfpathlineto{\pgfqpoint{2.999294in}{1.188619in}}%
\pgfpathlineto{\pgfqpoint{2.999424in}{1.178545in}}%
\pgfpathlineto{\pgfqpoint{2.999546in}{1.168471in}}%
\pgfpathlineto{\pgfqpoint{2.999676in}{1.158397in}}%
\pgfpathlineto{\pgfqpoint{2.999804in}{1.148323in}}%
\pgfpathlineto{\pgfqpoint{2.999936in}{1.138249in}}%
\pgfpathlineto{\pgfqpoint{3.000086in}{1.128175in}}%
\pgfpathlineto{\pgfqpoint{3.000244in}{1.118100in}}%
\pgfpathlineto{\pgfqpoint{3.000393in}{1.108026in}}%
\pgfpathlineto{\pgfqpoint{3.000496in}{1.097952in}}%
\pgfpathlineto{\pgfqpoint{3.000576in}{1.087878in}}%
\pgfpathlineto{\pgfqpoint{3.000660in}{1.077804in}}%
\pgfpathlineto{\pgfqpoint{3.000705in}{1.067730in}}%
\pgfpathlineto{\pgfqpoint{3.000742in}{1.057655in}}%
\pgfpathlineto{\pgfqpoint{3.000817in}{1.047581in}}%
\pgfpathlineto{\pgfqpoint{3.000926in}{1.037507in}}%
\pgfpathlineto{\pgfqpoint{3.001065in}{1.027433in}}%
\pgfpathlineto{\pgfqpoint{3.001221in}{1.017359in}}%
\pgfpathlineto{\pgfqpoint{3.001344in}{1.007285in}}%
\pgfpathlineto{\pgfqpoint{3.001471in}{0.997211in}}%
\pgfpathlineto{\pgfqpoint{3.001698in}{0.987136in}}%
\pgfpathlineto{\pgfqpoint{3.001998in}{0.977062in}}%
\pgfpathlineto{\pgfqpoint{3.002241in}{0.966988in}}%
\pgfpathlineto{\pgfqpoint{3.002512in}{0.956914in}}%
\pgfpathlineto{\pgfqpoint{3.002857in}{0.946840in}}%
\pgfpathlineto{\pgfqpoint{3.003318in}{0.936766in}}%
\pgfpathlineto{\pgfqpoint{3.003975in}{0.926691in}}%
\pgfpathlineto{\pgfqpoint{3.004795in}{0.916617in}}%
\pgfpathlineto{\pgfqpoint{3.004937in}{0.906543in}}%
\pgfpathlineto{\pgfqpoint{3.003805in}{0.896469in}}%
\pgfpathlineto{\pgfqpoint{3.002648in}{0.886395in}}%
\pgfpathlineto{\pgfqpoint{3.001977in}{0.876321in}}%
\pgfpathlineto{\pgfqpoint{3.001585in}{0.866247in}}%
\pgfpathlineto{\pgfqpoint{3.001320in}{0.856172in}}%
\pgfpathlineto{\pgfqpoint{3.001107in}{0.846098in}}%
\pgfpathlineto{\pgfqpoint{3.000923in}{0.836024in}}%
\pgfpathlineto{\pgfqpoint{3.000760in}{0.825950in}}%
\pgfpathlineto{\pgfqpoint{3.000616in}{0.815876in}}%
\pgfpathlineto{\pgfqpoint{3.000489in}{0.805802in}}%
\pgfpathlineto{\pgfqpoint{3.000383in}{0.795727in}}%
\pgfpathlineto{\pgfqpoint{3.000262in}{0.785653in}}%
\pgfpathlineto{\pgfqpoint{3.000147in}{0.775579in}}%
\pgfpathlineto{\pgfqpoint{3.000074in}{0.765505in}}%
\pgfpathlineto{\pgfqpoint{3.000023in}{0.755431in}}%
\pgfpathlineto{\pgfqpoint{2.999984in}{0.745357in}}%
\pgfpathlineto{\pgfqpoint{2.999949in}{0.735282in}}%
\pgfpathlineto{\pgfqpoint{2.999900in}{0.725208in}}%
\pgfpathlineto{\pgfqpoint{2.999897in}{0.715134in}}%
\pgfpathlineto{\pgfqpoint{2.999915in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{2.999901in}{0.694986in}}%
\pgfpathlineto{\pgfqpoint{2.999886in}{0.684912in}}%
\pgfpathlineto{\pgfqpoint{2.999882in}{0.674838in}}%
\pgfpathlineto{\pgfqpoint{2.999917in}{0.664763in}}%
\pgfpathlineto{\pgfqpoint{2.999980in}{0.654689in}}%
\pgfpathlineto{\pgfqpoint{2.999827in}{0.644615in}}%
\pgfpathlineto{\pgfqpoint{2.998796in}{0.634541in}}%
\pgfpathlineto{\pgfqpoint{2.997019in}{0.624467in}}%
\pgfpathlineto{\pgfqpoint{2.997019in}{0.624467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497954in}{0.569767in}}%
\pgfpathlineto{\pgfqpoint{0.497954in}{1.766181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497954in}{0.569767in}}%
\pgfpathlineto{\pgfqpoint{3.222646in}{0.569767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860300in,y=1.849515in,,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Aggregate}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696795in,y=1.198536in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Prediction}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551004in}{0.986313in}}%
\pgfpathlineto{\pgfqpoint{3.856560in}{0.986313in}}%
\pgfpathlineto{\pgfqpoint{3.856560in}{1.093258in}}%
\pgfpathlineto{\pgfqpoint{3.551004in}{1.093258in}}%
\pgfpathlineto{\pgfqpoint{3.551004in}{0.986313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978782in,y=0.986313in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Correct}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.211765,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551004in}{0.776979in}}%
\pgfpathlineto{\pgfqpoint{3.856560in}{0.776979in}}%
\pgfpathlineto{\pgfqpoint{3.856560in}{0.883924in}}%
\pgfpathlineto{\pgfqpoint{3.551004in}{0.883924in}}%
\pgfpathlineto{\pgfqpoint{3.551004in}{0.776979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.978782in,y=0.776979in,left,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Incorrect}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/example1.tex <==
\begin{tikzpicture}[inner sep=0pt, scale=1]
        \node (img) at (0,0){\includegraphics[width=.13\textwidth]{./figures/images/img_10.png}};
        \node (dr1) at (2,0){\includegraphics[width=.13\textwidth]{./figures/images/drop_map_layer_2_image_10_drop_0.3.png}};
        \node (dr2) at (4,0){\includegraphics[width=.13\textwidth]{./figures/images/drop_map_layer_4_image_10_drop_0.3.png}};
        \node (out) at (6,0){\includegraphics[width=.13\textwidth]{./figures/images/op_10.png}};
        \node (firstmid) at (1, 0) {};
        \node (secondmid) at (3, 0) {};
        \node (thirdmid) at (5, 0) {};
        \node[below=.8cm of firstmid.south] (ent1){\includegraphics[width=.13\textwidth]{./figures/images/heat_map_layer_2_image_10.png}};;
        \node[below=.8cm of secondmid.south] (ent2){\includegraphics[width=.13\textwidth]{./figures/images/heat_map_layer_4_image_10.png}};
        \node[below=.8cm of thirdmid.south] (toproc){\includegraphics[width=.13\textwidth]{./figures/images/to_proc_layer_4_image_10_drop_0.3.png}};
        % \node[below=.4cm of dr1.south west] (ent1){\includegraphics[width=.13\textwidth]{./figures/images/heat_map_layer_2_image_10.png}};
        % \node[below=.4cm of dr2.south west] (ent2){\includegraphics[width=.13\textwidth]{./figures/images/heat_map_layer_4_image_10.png}};
        % \node[below=.4cm of out.south west] (toproc){\includegraphics[width=.13\textwidth]{./figures/images/to_proc_layer_4_image_10_drop_0.3.png}};
        \draw[->, thick] (img.east) -- (dr1.west);
        \draw[->, thick] (dr1.east) -- (dr2.west);
        \draw[->, thick] (dr2.east) -- (out.west);
        \node[below=0.03cm of img.south, font = {\tiny}, text centered] {{(a) Input Image}};
        \node[below=0.03cm of dr1.south, font = {\tiny}, text width=0.15\textwidth, text centered] {\centering{(b.1) Patches paused
                        after Layer 3}};
        \node[below=0.03cm of dr2.south, font = {\tiny}, text width=0.15\textwidth, text centered] {\centering{(c.1) Patches paused
                        up to Layer 5}};
        \node[below=0.03cm of out.south, font = {\tiny}, text width=0.15\textwidth, text centered] {\centering{(d) Output
                        Segmentation}};
        \node[below=0.03cm of ent1.south, font = {\tiny}, text width=0.15\textwidth, text centered] {\centering (b.2) Entropy
                Computed};
        \node[below=0.03cm of ent2.south, font = {\tiny}, text width=0.15\textwidth, text centered] {\centering (c.2) Entropy Computed
        };
        \node[below=0.03cm of toproc.south, font = {\tiny}, text width=0.15\textwidth, text centered] {\centering (c.3) Patches
                processed further};
                \begin{scope}[decoration={
                        markings,
                        mark=at position 0.5 with {\arrow{>}}}
                        ] 
                        % \draw[] (-4,0)--(4,0);
                        % \draw[postaction={decorate}] (4,0)--(4,2);
                        % \draw[postaction={decorate}] (4,2)--(-4,2);
                        % \draw[postaction={decorate}] (-4,2)--(-4,0);
                    
                \draw[densely dotted] (img.east) to[out=-45, in=110] (ent1.north);
                \draw[-, postaction={decorate}] (ent1.north) to[out=80, in=-135] (dr1.west);
                \draw[densely dotted] (dr1.east) to[out=-45, in=110] (ent2.north);
                \draw[-, postaction={decorate}] (ent2.north) to[out=80, in=-135] (dr2.west);
        \end{scope}
\end{tikzpicture}
